Learning the Approach During the Short-loading Cycle Using Reinforcement Learning

The short-loading cycle is a repetitive task performed in high quantities, making it a great alternative for automation. In the short-loading cycle, an expert operator navigates towards a pile, fills the bucket with material, navigates to a dump truck, and dumps the material into the tipping body. The operator has to balance the productivity goal while minimising the fuel usage, to maximise the overall efficiency of the cycle. In addition, difficult interactions, such as the tyre-to-surface interaction further complicate the cycle. These types of hard-to-model interactions that can be difficult to address with rule-based systems, together with the efficiency requirements, motivate us to examine the potential of data-driven approaches. In this paper, the possibility of teaching an agent through reinforcement learning to approach a dump truck's tipping body and get in position to dump material in the tipping body is examined. The agent is trained in a 3D simulated environment to perform a simplified navigation task. The trained agent is directly transferred to a real vehicle, to perform the same task, with no additional training. The results indicate that the agent can successfully learn to navigate towards the dump truck with a limited amount of control signals in simulation and when transferred to a real vehicle, exhibits the correct behaviour.

==> figures/paper_f.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.833515in}{6.580088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.833515in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.833515in}{6.580088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.580088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{0.766786in}}%
\pgfpathlineto{\pgfqpoint{8.733515in}{0.766786in}}%
\pgfpathlineto{\pgfqpoint{8.733515in}{6.156786in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{6.156786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334757in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334757in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341389in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341389in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348020in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348020in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354652in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354652in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361283in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.361283in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367915in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.367915in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.374546in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.374546in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.381178in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.381178in,y=0.669563in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858515in,y=0.357940in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Timesteps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.733515in,y=0.371829in,right,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{0.766786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=0.666766in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{1.440536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=1.340516in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{2.114286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=2.014266in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{2.788036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=2.688016in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{3.461786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.361766in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{4.135536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=4.035516in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{4.809286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=4.709266in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{5.483036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=5.383016in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983515in}{6.156786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=6.056766in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=3.461786in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.983515in}{0.766786in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335788in}{2.186219in}}%
\pgfpathlineto{\pgfqpoint{1.336819in}{2.186219in}}%
\pgfpathlineto{\pgfqpoint{1.337849in}{1.374792in}}%
\pgfpathlineto{\pgfqpoint{1.338880in}{1.241598in}}%
\pgfpathlineto{\pgfqpoint{1.339911in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{1.341457in}{1.408830in}}%
\pgfpathlineto{\pgfqpoint{1.344550in}{1.526910in}}%
\pgfpathlineto{\pgfqpoint{1.345580in}{1.327327in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{1.327327in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{1.299436in}}%
\pgfpathlineto{\pgfqpoint{1.348157in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{1.164490in}}%
\pgfpathlineto{\pgfqpoint{1.349704in}{1.164490in}}%
\pgfpathlineto{\pgfqpoint{1.352281in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{1.352796in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{1.326591in}}%
\pgfpathlineto{\pgfqpoint{1.354857in}{1.326591in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{1.356919in}{1.394085in}}%
\pgfpathlineto{\pgfqpoint{1.357950in}{1.369914in}}%
\pgfpathlineto{\pgfqpoint{1.358981in}{1.372494in}}%
\pgfpathlineto{\pgfqpoint{1.360011in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{1.361042in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{1.361558in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{1.362588in}{1.433650in}}%
\pgfpathlineto{\pgfqpoint{1.363619in}{1.408879in}}%
\pgfpathlineto{\pgfqpoint{1.364650in}{1.394554in}}%
\pgfpathlineto{\pgfqpoint{1.365165in}{1.394554in}}%
\pgfpathlineto{\pgfqpoint{1.366196in}{1.355906in}}%
\pgfpathlineto{\pgfqpoint{1.367227in}{1.350738in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{1.372020in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{1.338988in}}%
\pgfpathlineto{\pgfqpoint{1.371866in}{1.338980in}}%
\pgfpathlineto{\pgfqpoint{1.372896in}{1.328354in}}%
\pgfpathlineto{\pgfqpoint{1.373927in}{1.352760in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.376504in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.377535in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{1.380112in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{1.383720in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{1.384750in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{1.387843in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{1.388874in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{1.392481in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{1.395574in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{1.396605in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{1.400728in}{1.255767in}}%
\pgfpathlineto{\pgfqpoint{1.403820in}{1.255767in}}%
\pgfpathlineto{\pgfqpoint{1.404851in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{1.407943in}{1.266706in}}%
\pgfpathlineto{\pgfqpoint{1.408974in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{1.411551in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{1.412582in}{1.272342in}}%
\pgfpathlineto{\pgfqpoint{1.415674in}{1.272342in}}%
\pgfpathlineto{\pgfqpoint{1.416705in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.420828in}{1.288200in}}%
\pgfpathlineto{\pgfqpoint{1.423920in}{1.288200in}}%
\pgfpathlineto{\pgfqpoint{1.424951in}{1.289628in}}%
\pgfpathlineto{\pgfqpoint{1.428044in}{1.289628in}}%
\pgfpathlineto{\pgfqpoint{1.429074in}{1.304319in}}%
\pgfpathlineto{\pgfqpoint{1.431651in}{1.304319in}}%
\pgfpathlineto{\pgfqpoint{1.432682in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{1.435775in}{1.300408in}}%
\pgfpathlineto{\pgfqpoint{1.436805in}{1.302286in}}%
\pgfpathlineto{\pgfqpoint{1.439898in}{1.302286in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{1.304450in}}%
\pgfpathlineto{\pgfqpoint{1.444021in}{1.304450in}}%
\pgfpathlineto{\pgfqpoint{1.445052in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{1.449175in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{1.452267in}{1.323069in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{1.321993in}}%
\pgfpathlineto{\pgfqpoint{1.461029in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{1.464121in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{1.465152in}{1.323042in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{1.323042in}}%
\pgfpathlineto{\pgfqpoint{1.469275in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.472368in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{1.473398in}{1.338472in}}%
\pgfpathlineto{\pgfqpoint{1.475975in}{1.338472in}}%
\pgfpathlineto{\pgfqpoint{1.477006in}{1.335677in}}%
\pgfpathlineto{\pgfqpoint{1.480099in}{1.335677in}}%
\pgfpathlineto{\pgfqpoint{1.481129in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{1.336237in}}%
\pgfpathlineto{\pgfqpoint{1.485253in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{1.488345in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{1.489376in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{1.496076in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{1.497107in}{1.327589in}}%
\pgfpathlineto{\pgfqpoint{1.500199in}{1.327589in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.504322in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{1.505353in}{1.330702in}}%
\pgfpathlineto{\pgfqpoint{1.508445in}{1.330702in}}%
\pgfpathlineto{\pgfqpoint{1.509476in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{1.512568in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{1.513599in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{1.516692in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{1.517722in}{1.330304in}}%
\pgfpathlineto{\pgfqpoint{1.520299in}{1.330304in}}%
\pgfpathlineto{\pgfqpoint{1.521330in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{1.524423in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{1.525453in}{1.338493in}}%
\pgfpathlineto{\pgfqpoint{1.528546in}{1.338493in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{1.336217in}}%
\pgfpathlineto{\pgfqpoint{1.532669in}{1.336217in}}%
\pgfpathlineto{\pgfqpoint{1.533700in}{1.334562in}}%
\pgfpathlineto{\pgfqpoint{1.536792in}{1.334562in}}%
\pgfpathlineto{\pgfqpoint{1.537823in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{1.540400in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{1.541431in}{1.340036in}}%
\pgfpathlineto{\pgfqpoint{1.544523in}{1.340036in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.548646in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{1.549677in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.552769in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.553800in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{1.556892in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{1.557923in}{1.340107in}}%
\pgfpathlineto{\pgfqpoint{1.560500in}{1.340107in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{1.564623in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{1.565654in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{1.572870in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{1.573901in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{1.576993in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{1.578024in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{1.581116in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{1.582147in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.584724in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.585755in}{1.332993in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.332993in}}%
\pgfpathlineto{\pgfqpoint{1.589878in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{1.592970in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{1.594001in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{1.597093in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{1.598124in}{1.335608in}}%
\pgfpathlineto{\pgfqpoint{1.601216in}{1.335608in}}%
\pgfpathlineto{\pgfqpoint{1.602247in}{1.337572in}}%
\pgfpathlineto{\pgfqpoint{1.604824in}{1.337572in}}%
\pgfpathlineto{\pgfqpoint{1.605855in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{1.608947in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{1.609978in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{1.613071in}{1.347461in}}%
\pgfpathlineto{\pgfqpoint{1.614101in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.617194in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{1.617709in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{1.624925in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{1.627502in}{1.989396in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{1.989396in}}%
\pgfpathlineto{\pgfqpoint{1.640387in}{2.769768in}}%
\pgfpathlineto{\pgfqpoint{1.641417in}{2.815070in}}%
\pgfpathlineto{\pgfqpoint{1.642448in}{2.849337in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.849337in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{2.858010in}}%
\pgfpathlineto{\pgfqpoint{1.648117in}{3.023418in}}%
\pgfpathlineto{\pgfqpoint{1.648633in}{3.023418in}}%
\pgfpathlineto{\pgfqpoint{1.650179in}{3.126266in}}%
\pgfpathlineto{\pgfqpoint{1.653271in}{3.126266in}}%
\pgfpathlineto{\pgfqpoint{1.654302in}{3.143275in}}%
\pgfpathlineto{\pgfqpoint{1.657395in}{3.143275in}}%
\pgfpathlineto{\pgfqpoint{1.658425in}{3.157024in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{3.157024in}}%
\pgfpathlineto{\pgfqpoint{1.662033in}{3.164663in}}%
\pgfpathlineto{\pgfqpoint{1.665125in}{3.164663in}}%
\pgfpathlineto{\pgfqpoint{1.666156in}{3.174931in}}%
\pgfpathlineto{\pgfqpoint{1.669249in}{3.174931in}}%
\pgfpathlineto{\pgfqpoint{1.670279in}{3.180452in}}%
\pgfpathlineto{\pgfqpoint{1.673372in}{3.180452in}}%
\pgfpathlineto{\pgfqpoint{1.674403in}{3.185876in}}%
\pgfpathlineto{\pgfqpoint{1.677495in}{3.185876in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.188274in}}%
\pgfpathlineto{\pgfqpoint{1.681103in}{3.188274in}}%
\pgfpathlineto{\pgfqpoint{1.682134in}{3.187442in}}%
\pgfpathlineto{\pgfqpoint{1.685226in}{3.187442in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{3.186820in}}%
\pgfpathlineto{\pgfqpoint{1.689349in}{3.186820in}}%
\pgfpathlineto{\pgfqpoint{1.690380in}{3.192399in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{3.192399in}}%
\pgfpathlineto{\pgfqpoint{1.694503in}{3.186483in}}%
\pgfpathlineto{\pgfqpoint{1.697595in}{3.186483in}}%
\pgfpathlineto{\pgfqpoint{1.698626in}{3.191504in}}%
\pgfpathlineto{\pgfqpoint{1.701719in}{3.191504in}}%
\pgfpathlineto{\pgfqpoint{1.702749in}{3.192630in}}%
\pgfpathlineto{\pgfqpoint{1.709450in}{3.192807in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{3.193449in}}%
\pgfpathlineto{\pgfqpoint{1.717696in}{3.193915in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{3.199585in}}%
\pgfpathlineto{\pgfqpoint{1.721819in}{3.199585in}}%
\pgfpathlineto{\pgfqpoint{1.722850in}{3.201434in}}%
\pgfpathlineto{\pgfqpoint{1.725427in}{3.201434in}}%
\pgfpathlineto{\pgfqpoint{1.726458in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{1.729550in}{3.208307in}}%
\pgfpathlineto{\pgfqpoint{1.730065in}{3.210269in}}%
\pgfpathlineto{\pgfqpoint{1.731096in}{3.244460in}}%
\pgfpathlineto{\pgfqpoint{1.734188in}{3.244460in}}%
\pgfpathlineto{\pgfqpoint{1.735219in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{3.249339in}}%
\pgfpathlineto{\pgfqpoint{1.739858in}{3.283634in}}%
\pgfpathlineto{\pgfqpoint{1.742950in}{3.283634in}}%
\pgfpathlineto{\pgfqpoint{1.743981in}{3.293039in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{3.293039in}}%
\pgfpathlineto{\pgfqpoint{1.748104in}{3.294230in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{3.294230in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{3.296687in}}%
\pgfpathlineto{\pgfqpoint{1.755320in}{3.296687in}}%
\pgfpathlineto{\pgfqpoint{1.756350in}{3.301529in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{3.301529in}}%
\pgfpathlineto{\pgfqpoint{1.759958in}{3.305596in}}%
\pgfpathlineto{\pgfqpoint{1.763051in}{3.305596in}}%
\pgfpathlineto{\pgfqpoint{1.764081in}{3.299977in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{3.299977in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{3.297349in}}%
\pgfpathlineto{\pgfqpoint{1.771297in}{3.297349in}}%
\pgfpathlineto{\pgfqpoint{1.772328in}{3.298643in}}%
\pgfpathlineto{\pgfqpoint{1.775420in}{3.298643in}}%
\pgfpathlineto{\pgfqpoint{1.776451in}{3.299608in}}%
\pgfpathlineto{\pgfqpoint{1.779028in}{3.299608in}}%
\pgfpathlineto{\pgfqpoint{1.780059in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{1.783151in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{1.784182in}{3.287431in}}%
\pgfpathlineto{\pgfqpoint{1.787274in}{3.287431in}}%
\pgfpathlineto{\pgfqpoint{1.788305in}{3.290536in}}%
\pgfpathlineto{\pgfqpoint{1.791397in}{3.290536in}}%
\pgfpathlineto{\pgfqpoint{1.792428in}{3.293038in}}%
\pgfpathlineto{\pgfqpoint{1.795521in}{3.293038in}}%
\pgfpathlineto{\pgfqpoint{1.796551in}{3.290516in}}%
\pgfpathlineto{\pgfqpoint{1.803251in}{3.290712in}}%
\pgfpathlineto{\pgfqpoint{1.804282in}{3.288825in}}%
\pgfpathlineto{\pgfqpoint{1.807375in}{3.288825in}}%
\pgfpathlineto{\pgfqpoint{1.808405in}{3.287585in}}%
\pgfpathlineto{\pgfqpoint{1.811498in}{3.287585in}}%
\pgfpathlineto{\pgfqpoint{1.812529in}{3.291345in}}%
\pgfpathlineto{\pgfqpoint{1.815621in}{3.291345in}}%
\pgfpathlineto{\pgfqpoint{1.816652in}{3.297441in}}%
\pgfpathlineto{\pgfqpoint{1.819744in}{3.297441in}}%
\pgfpathlineto{\pgfqpoint{1.820775in}{3.304354in}}%
\pgfpathlineto{\pgfqpoint{1.823352in}{3.304354in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{3.302994in}}%
\pgfpathlineto{\pgfqpoint{1.827475in}{3.302994in}}%
\pgfpathlineto{\pgfqpoint{1.828506in}{3.303769in}}%
\pgfpathlineto{\pgfqpoint{1.831598in}{3.303769in}}%
\pgfpathlineto{\pgfqpoint{1.832629in}{3.308386in}}%
\pgfpathlineto{\pgfqpoint{1.835721in}{3.308386in}}%
\pgfpathlineto{\pgfqpoint{1.836752in}{3.303602in}}%
\pgfpathlineto{\pgfqpoint{1.839845in}{3.303602in}}%
\pgfpathlineto{\pgfqpoint{1.840875in}{3.305968in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{3.305968in}}%
\pgfpathlineto{\pgfqpoint{1.844483in}{3.308928in}}%
\pgfpathlineto{\pgfqpoint{1.847575in}{3.308928in}}%
\pgfpathlineto{\pgfqpoint{1.848606in}{3.311945in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{3.311945in}}%
\pgfpathlineto{\pgfqpoint{1.852729in}{3.306660in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{3.306660in}}%
\pgfpathlineto{\pgfqpoint{1.856853in}{3.300950in}}%
\pgfpathlineto{\pgfqpoint{1.859945in}{3.300950in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{3.301590in}}%
\pgfpathlineto{\pgfqpoint{1.864068in}{3.301590in}}%
\pgfpathlineto{\pgfqpoint{1.865099in}{3.295458in}}%
\pgfpathlineto{\pgfqpoint{1.871799in}{3.295307in}}%
\pgfpathlineto{\pgfqpoint{1.872830in}{3.297449in}}%
\pgfpathlineto{\pgfqpoint{1.875922in}{3.297449in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{3.291671in}}%
\pgfpathlineto{\pgfqpoint{1.880045in}{3.291671in}}%
\pgfpathlineto{\pgfqpoint{1.881076in}{3.262753in}}%
\pgfpathlineto{\pgfqpoint{1.884169in}{3.262753in}}%
\pgfpathlineto{\pgfqpoint{1.885199in}{3.218969in}}%
\pgfpathlineto{\pgfqpoint{1.887776in}{3.218969in}}%
\pgfpathlineto{\pgfqpoint{1.888807in}{3.174630in}}%
\pgfpathlineto{\pgfqpoint{1.891899in}{3.174630in}}%
\pgfpathlineto{\pgfqpoint{1.892930in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{1.896023in}{3.132779in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{3.085556in}}%
\pgfpathlineto{\pgfqpoint{1.900146in}{3.085556in}}%
\pgfpathlineto{\pgfqpoint{1.901177in}{3.042940in}}%
\pgfpathlineto{\pgfqpoint{1.904269in}{3.042940in}}%
\pgfpathlineto{\pgfqpoint{1.905300in}{2.998515in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{2.998515in}}%
\pgfpathlineto{\pgfqpoint{1.908908in}{2.944149in}}%
\pgfpathlineto{\pgfqpoint{1.909423in}{2.944149in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{2.909722in}}%
\pgfpathlineto{\pgfqpoint{1.913031in}{2.909722in}}%
\pgfpathlineto{\pgfqpoint{1.914061in}{2.863972in}}%
\pgfpathlineto{\pgfqpoint{1.917154in}{2.863972in}}%
\pgfpathlineto{\pgfqpoint{1.918185in}{2.826031in}}%
\pgfpathlineto{\pgfqpoint{1.921277in}{2.826031in}}%
\pgfpathlineto{\pgfqpoint{1.922308in}{2.782152in}}%
\pgfpathlineto{\pgfqpoint{1.925400in}{2.782152in}}%
\pgfpathlineto{\pgfqpoint{1.926431in}{2.742433in}}%
\pgfpathlineto{\pgfqpoint{1.929523in}{2.742433in}}%
\pgfpathlineto{\pgfqpoint{1.930554in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{2.703044in}}%
\pgfpathlineto{\pgfqpoint{1.934162in}{2.660687in}}%
\pgfpathlineto{\pgfqpoint{1.937254in}{2.660687in}}%
\pgfpathlineto{\pgfqpoint{1.938285in}{2.615377in}}%
\pgfpathlineto{\pgfqpoint{1.941377in}{2.615377in}}%
\pgfpathlineto{\pgfqpoint{1.942408in}{2.577227in}}%
\pgfpathlineto{\pgfqpoint{1.945501in}{2.577227in}}%
\pgfpathlineto{\pgfqpoint{1.946531in}{2.533576in}}%
\pgfpathlineto{\pgfqpoint{1.949624in}{2.533576in}}%
\pgfpathlineto{\pgfqpoint{1.950655in}{2.496350in}}%
\pgfpathlineto{\pgfqpoint{1.953747in}{2.496350in}}%
\pgfpathlineto{\pgfqpoint{1.954778in}{2.458438in}}%
\pgfpathlineto{\pgfqpoint{1.957355in}{2.458438in}}%
\pgfpathlineto{\pgfqpoint{1.958385in}{2.414132in}}%
\pgfpathlineto{\pgfqpoint{1.961478in}{2.414132in}}%
\pgfpathlineto{\pgfqpoint{1.962509in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{2.313159in}}%
\pgfpathlineto{\pgfqpoint{1.969724in}{2.313159in}}%
\pgfpathlineto{\pgfqpoint{1.970755in}{2.267085in}}%
\pgfpathlineto{\pgfqpoint{1.973847in}{2.267085in}}%
\pgfpathlineto{\pgfqpoint{1.974878in}{2.226543in}}%
\pgfpathlineto{\pgfqpoint{1.977455in}{2.226543in}}%
\pgfpathlineto{\pgfqpoint{1.978486in}{2.188033in}}%
\pgfpathlineto{\pgfqpoint{1.981578in}{2.188033in}}%
\pgfpathlineto{\pgfqpoint{1.982609in}{2.151591in}}%
\pgfpathlineto{\pgfqpoint{1.985701in}{2.151591in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{2.107799in}}%
\pgfpathlineto{\pgfqpoint{1.989825in}{2.107799in}}%
\pgfpathlineto{\pgfqpoint{1.990855in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{2.067456in}}%
\pgfpathlineto{\pgfqpoint{1.994979in}{2.034130in}}%
\pgfpathlineto{\pgfqpoint{1.997556in}{2.034130in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{1.991360in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.991360in}}%
\pgfpathlineto{\pgfqpoint{2.002709in}{1.948168in}}%
\pgfpathlineto{\pgfqpoint{2.005802in}{1.948168in}}%
\pgfpathlineto{\pgfqpoint{2.006833in}{1.917363in}}%
\pgfpathlineto{\pgfqpoint{2.009925in}{1.917363in}}%
\pgfpathlineto{\pgfqpoint{2.010956in}{1.880674in}}%
\pgfpathlineto{\pgfqpoint{2.014048in}{1.880674in}}%
\pgfpathlineto{\pgfqpoint{2.015079in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{2.018171in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{1.829976in}}%
\pgfpathlineto{\pgfqpoint{2.021779in}{1.829976in}}%
\pgfpathlineto{\pgfqpoint{2.022810in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.025902in}{1.791358in}}%
\pgfpathlineto{\pgfqpoint{2.026933in}{1.756853in}}%
\pgfpathlineto{\pgfqpoint{2.030025in}{1.756853in}}%
\pgfpathlineto{\pgfqpoint{2.031056in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{2.034149in}{1.719278in}}%
\pgfpathlineto{\pgfqpoint{2.035179in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{2.038272in}{1.678255in}}%
\pgfpathlineto{\pgfqpoint{2.039303in}{1.643939in}}%
\pgfpathlineto{\pgfqpoint{2.041880in}{1.643939in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{2.046003in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{2.047033in}{1.603284in}}%
\pgfpathlineto{\pgfqpoint{2.050126in}{1.603284in}}%
\pgfpathlineto{\pgfqpoint{2.051157in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{2.054249in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{2.055280in}{1.582008in}}%
\pgfpathlineto{\pgfqpoint{2.058372in}{1.582008in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.578606in}}%
\pgfpathlineto{\pgfqpoint{2.061980in}{1.578606in}}%
\pgfpathlineto{\pgfqpoint{2.063011in}{1.574246in}}%
\pgfpathlineto{\pgfqpoint{2.070226in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.071257in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{2.075380in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{2.078473in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{2.079503in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{2.082596in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{2.083627in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.086204in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.087234in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{2.094450in}{1.567019in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.563940in}}%
\pgfpathlineto{\pgfqpoint{2.098573in}{1.563940in}}%
\pgfpathlineto{\pgfqpoint{2.099604in}{1.563335in}}%
\pgfpathlineto{\pgfqpoint{2.102696in}{1.563335in}}%
\pgfpathlineto{\pgfqpoint{2.103727in}{1.564131in}}%
\pgfpathlineto{\pgfqpoint{2.110427in}{1.563855in}}%
\pgfpathlineto{\pgfqpoint{2.111458in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{2.115581in}{1.565960in}}%
\pgfpathlineto{\pgfqpoint{2.118673in}{1.565960in}}%
\pgfpathlineto{\pgfqpoint{2.119704in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{2.122797in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{2.123827in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{2.126404in}{1.551628in}}%
\pgfpathlineto{\pgfqpoint{2.127435in}{1.505890in}}%
\pgfpathlineto{\pgfqpoint{2.130528in}{1.505890in}}%
\pgfpathlineto{\pgfqpoint{2.131558in}{1.492579in}}%
\pgfpathlineto{\pgfqpoint{2.134651in}{1.492579in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.491531in}}%
\pgfpathlineto{\pgfqpoint{2.136712in}{1.465460in}}%
\pgfpathlineto{\pgfqpoint{2.139805in}{1.465460in}}%
\pgfpathlineto{\pgfqpoint{2.140835in}{1.457545in}}%
\pgfpathlineto{\pgfqpoint{2.143928in}{1.457545in}}%
\pgfpathlineto{\pgfqpoint{2.144959in}{1.452827in}}%
\pgfpathlineto{\pgfqpoint{2.151659in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{2.152690in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{2.155782in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{2.156813in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{2.159905in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{2.160936in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.164028in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{2.168151in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{2.169182in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{2.171759in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{2.172790in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{2.176913in}{1.458295in}}%
\pgfpathlineto{\pgfqpoint{2.180005in}{1.458295in}}%
\pgfpathlineto{\pgfqpoint{2.181036in}{1.453523in}}%
\pgfpathlineto{\pgfqpoint{2.184129in}{1.453523in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{2.191860in}{1.437398in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{2.197014in}{1.434909in}}%
\pgfpathlineto{\pgfqpoint{2.200106in}{1.434909in}}%
\pgfpathlineto{\pgfqpoint{2.201137in}{1.430719in}}%
\pgfpathlineto{\pgfqpoint{2.204229in}{1.430719in}}%
\pgfpathlineto{\pgfqpoint{2.205260in}{1.427381in}}%
\pgfpathlineto{\pgfqpoint{2.208352in}{1.427381in}}%
\pgfpathlineto{\pgfqpoint{2.209383in}{1.416960in}}%
\pgfpathlineto{\pgfqpoint{2.211960in}{1.416960in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{2.217114in}{1.408168in}}%
\pgfpathlineto{\pgfqpoint{2.220206in}{1.408168in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{1.411417in}}%
\pgfpathlineto{\pgfqpoint{2.224329in}{1.411417in}}%
\pgfpathlineto{\pgfqpoint{2.225360in}{1.407719in}}%
\pgfpathlineto{\pgfqpoint{2.228453in}{1.407719in}}%
\pgfpathlineto{\pgfqpoint{2.229483in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{2.232576in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{2.233607in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{2.236184in}{1.388418in}}%
\pgfpathlineto{\pgfqpoint{2.237214in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{2.238245in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{2.241338in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{2.242368in}{1.391504in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{1.391504in}}%
\pgfpathlineto{\pgfqpoint{2.246491in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{2.249584in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{2.250615in}{1.379315in}}%
\pgfpathlineto{\pgfqpoint{2.251645in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.254738in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.255769in}{1.380685in}}%
\pgfpathlineto{\pgfqpoint{2.258346in}{1.380685in}}%
\pgfpathlineto{\pgfqpoint{2.259376in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{2.262469in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{2.263500in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{2.266592in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{2.267623in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{2.270715in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{2.271746in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{2.274838in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{2.275869in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.278446in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.279477in}{1.334644in}}%
\pgfpathlineto{\pgfqpoint{2.286692in}{1.334133in}}%
\pgfpathlineto{\pgfqpoint{2.287723in}{1.326949in}}%
\pgfpathlineto{\pgfqpoint{2.288754in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{2.291846in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{2.292877in}{1.313290in}}%
\pgfpathlineto{\pgfqpoint{2.293908in}{1.331881in}}%
\pgfpathlineto{\pgfqpoint{2.297000in}{1.331881in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.312514in}}%
\pgfpathlineto{\pgfqpoint{2.299062in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{2.302154in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{2.303185in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{2.306277in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{2.307308in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{2.309885in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{2.310916in}{1.292619in}}%
\pgfpathlineto{\pgfqpoint{2.314008in}{1.292619in}}%
\pgfpathlineto{\pgfqpoint{2.315039in}{1.282298in}}%
\pgfpathlineto{\pgfqpoint{2.322255in}{1.282321in}}%
\pgfpathlineto{\pgfqpoint{2.323285in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.326378in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{2.327409in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{2.330501in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{2.331016in}{1.263787in}}%
\pgfpathlineto{\pgfqpoint{2.332047in}{1.275387in}}%
\pgfpathlineto{\pgfqpoint{2.335139in}{1.275387in}}%
\pgfpathlineto{\pgfqpoint{2.336170in}{1.268927in}}%
\pgfpathlineto{\pgfqpoint{2.339263in}{1.268927in}}%
\pgfpathlineto{\pgfqpoint{2.340293in}{1.260924in}}%
\pgfpathlineto{\pgfqpoint{2.341324in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{2.344417in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{2.345447in}{1.274594in}}%
\pgfpathlineto{\pgfqpoint{2.348540in}{1.274594in}}%
\pgfpathlineto{\pgfqpoint{2.349571in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{2.352148in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{2.353178in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{2.354209in}{1.281178in}}%
\pgfpathlineto{\pgfqpoint{2.354724in}{1.281178in}}%
\pgfpathlineto{\pgfqpoint{2.355755in}{1.285297in}}%
\pgfpathlineto{\pgfqpoint{2.358332in}{1.285297in}}%
\pgfpathlineto{\pgfqpoint{2.359363in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{2.362455in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{2.363486in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{2.366579in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{2.367609in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{2.374825in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{2.375856in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{2.379463in}{1.233328in}}%
\pgfpathlineto{\pgfqpoint{2.382556in}{1.233328in}}%
\pgfpathlineto{\pgfqpoint{2.383587in}{1.213535in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{1.213535in}}%
\pgfpathlineto{\pgfqpoint{2.387710in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.390802in}{1.212831in}}%
\pgfpathlineto{\pgfqpoint{2.391833in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{2.394925in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{2.395956in}{1.192308in}}%
\pgfpathlineto{\pgfqpoint{2.398533in}{1.192308in}}%
\pgfpathlineto{\pgfqpoint{2.399564in}{1.181560in}}%
\pgfpathlineto{\pgfqpoint{2.402656in}{1.181560in}}%
\pgfpathlineto{\pgfqpoint{2.403687in}{1.169488in}}%
\pgfpathlineto{\pgfqpoint{2.406779in}{1.169488in}}%
\pgfpathlineto{\pgfqpoint{2.407810in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{2.408841in}{1.170504in}}%
\pgfpathlineto{\pgfqpoint{2.409872in}{1.167113in}}%
\pgfpathlineto{\pgfqpoint{2.412964in}{1.167113in}}%
\pgfpathlineto{\pgfqpoint{2.413995in}{1.161500in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{1.161500in}}%
\pgfpathlineto{\pgfqpoint{2.418118in}{1.158401in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{1.158401in}}%
\pgfpathlineto{\pgfqpoint{2.421726in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{2.426364in}{1.138104in}}%
\pgfpathlineto{\pgfqpoint{2.429972in}{1.138104in}}%
\pgfpathlineto{\pgfqpoint{2.431003in}{1.117400in}}%
\pgfpathlineto{\pgfqpoint{2.434095in}{1.117400in}}%
\pgfpathlineto{\pgfqpoint{2.435126in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{2.438219in}{1.121914in}}%
\pgfpathlineto{\pgfqpoint{2.439249in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{2.442857in}{1.121582in}}%
\pgfpathlineto{\pgfqpoint{2.443888in}{1.099109in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{1.099109in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{2.449042in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{2.452134in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{2.453165in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{2.456257in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{2.457288in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{2.460381in}{1.065596in}}%
\pgfpathlineto{\pgfqpoint{2.461411in}{1.053396in}}%
\pgfpathlineto{\pgfqpoint{2.462442in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{2.465019in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{2.466050in}{1.044100in}}%
\pgfpathlineto{\pgfqpoint{2.469142in}{1.044100in}}%
\pgfpathlineto{\pgfqpoint{2.470173in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{2.473265in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{2.474812in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{2.478419in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{2.479450in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{2.483573in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{2.487696in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{2.491304in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{2.492335in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{2.496458in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{2.498004in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{2.505735in}{1.054889in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{1.047412in}}%
\pgfpathlineto{\pgfqpoint{2.509858in}{1.047412in}}%
\pgfpathlineto{\pgfqpoint{2.510889in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{2.513982in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{2.515012in}{1.026799in}}%
\pgfpathlineto{\pgfqpoint{2.517589in}{1.026799in}}%
\pgfpathlineto{\pgfqpoint{2.518620in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{2.521713in}{1.015295in}}%
\pgfpathlineto{\pgfqpoint{2.522743in}{1.017344in}}%
\pgfpathlineto{\pgfqpoint{2.525836in}{1.017344in}}%
\pgfpathlineto{\pgfqpoint{2.526867in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{2.529959in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{2.530990in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{2.534082in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{2.535113in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{2.537690in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{2.538721in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{2.541813in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{2.542844in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{2.545936in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{2.550059in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{2.551090in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{2.554182in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{2.555213in}{1.063812in}}%
\pgfpathlineto{\pgfqpoint{2.558306in}{1.063812in}}%
\pgfpathlineto{\pgfqpoint{2.559336in}{1.057214in}}%
\pgfpathlineto{\pgfqpoint{2.561913in}{1.057214in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{2.566037in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{2.567067in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{2.570160in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{2.571191in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{2.574283in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{2.575314in}{1.073308in}}%
\pgfpathlineto{\pgfqpoint{2.578406in}{1.073308in}}%
\pgfpathlineto{\pgfqpoint{2.579437in}{1.081104in}}%
\pgfpathlineto{\pgfqpoint{2.582014in}{1.081104in}}%
\pgfpathlineto{\pgfqpoint{2.583045in}{1.082574in}}%
\pgfpathlineto{\pgfqpoint{2.586137in}{1.082574in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{2.588199in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{2.591291in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{2.592322in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{2.595414in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{2.596445in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{2.599537in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{2.600568in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{2.604691in}{1.104114in}}%
\pgfpathlineto{\pgfqpoint{2.607268in}{1.104114in}}%
\pgfpathlineto{\pgfqpoint{2.608299in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{2.611391in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{2.616545in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{2.619638in}{1.124678in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{1.119599in}}%
\pgfpathlineto{\pgfqpoint{2.623761in}{1.119599in}}%
\pgfpathlineto{\pgfqpoint{2.624792in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{2.627369in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{2.628399in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{2.631492in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{2.632523in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{2.635615in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{2.636646in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.639738in}{1.144089in}}%
\pgfpathlineto{\pgfqpoint{2.640769in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{2.643861in}{1.138325in}}%
\pgfpathlineto{\pgfqpoint{2.644892in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{2.647984in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{2.649015in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{2.651592in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{2.652623in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{2.655715in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{2.661385in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.664992in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.159142in}}%
\pgfpathlineto{\pgfqpoint{2.673754in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{2.680970in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{2.682001in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{2.685093in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{2.686124in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{2.689216in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{2.690247in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{2.701070in}{1.155876in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.143082in}}%
\pgfpathlineto{\pgfqpoint{2.705193in}{1.143082in}}%
\pgfpathlineto{\pgfqpoint{2.706224in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{2.709316in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{2.710347in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{2.713440in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{2.714470in}{1.163685in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{1.163685in}}%
\pgfpathlineto{\pgfqpoint{2.718078in}{1.150386in}}%
\pgfpathlineto{\pgfqpoint{2.721171in}{1.150386in}}%
\pgfpathlineto{\pgfqpoint{2.722201in}{1.146075in}}%
\pgfpathlineto{\pgfqpoint{2.723232in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.726325in}{1.154213in}}%
\pgfpathlineto{\pgfqpoint{2.727355in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{2.730448in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{2.731478in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{2.734571in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{2.735086in}{1.176707in}}%
\pgfpathlineto{\pgfqpoint{2.736117in}{1.200147in}}%
\pgfpathlineto{\pgfqpoint{2.739209in}{1.200147in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{1.214142in}}%
\pgfpathlineto{\pgfqpoint{2.743333in}{1.214142in}}%
\pgfpathlineto{\pgfqpoint{2.744363in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{2.748487in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{2.752610in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{2.755702in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{2.756733in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{2.759310in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{1.279774in}}%
\pgfpathlineto{\pgfqpoint{2.763433in}{1.279774in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{2.767556in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{2.768587in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{2.771679in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{2.772710in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{2.775802in}{1.275012in}}%
\pgfpathlineto{\pgfqpoint{2.776833in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.779410in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.780441in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{2.783533in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{2.787657in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{2.788687in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{2.791780in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{2.792811in}{1.313275in}}%
\pgfpathlineto{\pgfqpoint{2.799511in}{1.313738in}}%
\pgfpathlineto{\pgfqpoint{2.800541in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{2.803634in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{2.804665in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{2.807757in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{2.808788in}{1.340266in}}%
\pgfpathlineto{\pgfqpoint{2.811880in}{1.340266in}}%
\pgfpathlineto{\pgfqpoint{2.812911in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{2.816003in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{2.817034in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{2.820126in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{2.821157in}{1.352793in}}%
\pgfpathlineto{\pgfqpoint{2.827857in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{2.828888in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{2.831981in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{2.833011in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{2.836104in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{2.837135in}{1.387877in}}%
\pgfpathlineto{\pgfqpoint{2.843835in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{2.844865in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{2.847958in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{2.848989in}{1.403828in}}%
\pgfpathlineto{\pgfqpoint{2.852081in}{1.403828in}}%
\pgfpathlineto{\pgfqpoint{2.853112in}{1.407939in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.408078in}}%
\pgfpathlineto{\pgfqpoint{2.861358in}{1.422196in}}%
\pgfpathlineto{\pgfqpoint{2.863935in}{1.422196in}}%
\pgfpathlineto{\pgfqpoint{2.864966in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{2.868058in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.872181in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.873212in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{2.876305in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{2.877335in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{2.880428in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{2.881459in}{1.419349in}}%
\pgfpathlineto{\pgfqpoint{2.884551in}{1.419349in}}%
\pgfpathlineto{\pgfqpoint{2.885582in}{1.411093in}}%
\pgfpathlineto{\pgfqpoint{2.888159in}{1.411093in}}%
\pgfpathlineto{\pgfqpoint{2.889189in}{1.407820in}}%
\pgfpathlineto{\pgfqpoint{2.892282in}{1.407820in}}%
\pgfpathlineto{\pgfqpoint{2.893313in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{2.896405in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{2.897436in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{2.900528in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{2.901559in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{2.904651in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{2.905682in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{2.908259in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{2.909290in}{1.442980in}}%
\pgfpathlineto{\pgfqpoint{2.920629in}{1.443352in}}%
\pgfpathlineto{\pgfqpoint{2.922175in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{2.928360in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{2.929390in}{1.442402in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{1.442402in}}%
\pgfpathlineto{\pgfqpoint{2.933513in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{2.936606in}{1.436838in}}%
\pgfpathlineto{\pgfqpoint{2.937637in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{2.940729in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{2.941760in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{2.944852in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{2.945883in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{2.948975in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{2.950006in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{2.952583in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{2.953614in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{2.960829in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{2.961860in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{2.964953in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.463255in}}%
\pgfpathlineto{\pgfqpoint{2.969076in}{1.463255in}}%
\pgfpathlineto{\pgfqpoint{2.970107in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{2.972684in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{2.973714in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{2.980930in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{2.981961in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{2.986084in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{2.989176in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{2.990207in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{2.992784in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{2.993815in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{3.001030in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{3.002061in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{3.005153in}{1.457302in}}%
\pgfpathlineto{\pgfqpoint{3.006184in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{3.009277in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{3.010307in}{1.466014in}}%
\pgfpathlineto{\pgfqpoint{3.013400in}{1.466014in}}%
\pgfpathlineto{\pgfqpoint{3.014431in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{3.017008in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{3.018038in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{3.022161in}{1.471354in}}%
\pgfpathlineto{\pgfqpoint{3.025254in}{1.471354in}}%
\pgfpathlineto{\pgfqpoint{3.026285in}{1.479472in}}%
\pgfpathlineto{\pgfqpoint{3.033500in}{1.479556in}}%
\pgfpathlineto{\pgfqpoint{3.034531in}{1.492596in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{1.493111in}}%
\pgfpathlineto{\pgfqpoint{3.042262in}{1.499146in}}%
\pgfpathlineto{\pgfqpoint{3.045354in}{1.499146in}}%
\pgfpathlineto{\pgfqpoint{3.046385in}{1.504016in}}%
\pgfpathlineto{\pgfqpoint{3.049477in}{1.504016in}}%
\pgfpathlineto{\pgfqpoint{3.050508in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{3.053601in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{3.057208in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{3.058239in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{3.061332in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{3.062362in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{3.065455in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{3.066485in}{1.508739in}}%
\pgfpathlineto{\pgfqpoint{3.069578in}{1.508739in}}%
\pgfpathlineto{\pgfqpoint{3.070609in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{3.073701in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{3.074732in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{3.077824in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{3.078855in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{3.081432in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{3.082463in}{1.529025in}}%
\pgfpathlineto{\pgfqpoint{3.085555in}{1.529025in}}%
\pgfpathlineto{\pgfqpoint{3.086586in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{3.089678in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{3.090709in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{3.093801in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{3.094832in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{3.097925in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{3.098955in}{1.518885in}}%
\pgfpathlineto{\pgfqpoint{3.101532in}{1.518885in}}%
\pgfpathlineto{\pgfqpoint{3.102563in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{3.105656in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{3.106686in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{3.109779in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{3.110809in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{3.113902in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{3.114933in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{3.115963in}{1.498020in}}%
\pgfpathlineto{\pgfqpoint{3.119056in}{1.498020in}}%
\pgfpathlineto{\pgfqpoint{3.120087in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{3.122664in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{3.123694in}{1.490619in}}%
\pgfpathlineto{\pgfqpoint{3.124725in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{3.127818in}{1.499882in}}%
\pgfpathlineto{\pgfqpoint{3.128848in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{3.132971in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{3.140187in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{3.141218in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{3.143795in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{3.144826in}{1.471689in}}%
\pgfpathlineto{\pgfqpoint{3.147918in}{1.471689in}}%
\pgfpathlineto{\pgfqpoint{3.148949in}{1.466054in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{1.466054in}}%
\pgfpathlineto{\pgfqpoint{3.153072in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{3.156164in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{3.157195in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{3.160287in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{3.161318in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{3.163895in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{1.459202in}}%
\pgfpathlineto{\pgfqpoint{3.168018in}{1.459202in}}%
\pgfpathlineto{\pgfqpoint{3.169049in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{3.172142in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{3.176265in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{3.177295in}{1.451112in}}%
\pgfpathlineto{\pgfqpoint{3.180388in}{1.451112in}}%
\pgfpathlineto{\pgfqpoint{3.181419in}{1.443688in}}%
\pgfpathlineto{\pgfqpoint{3.183996in}{1.443688in}}%
\pgfpathlineto{\pgfqpoint{3.185026in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{3.188119in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{3.189150in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{3.192242in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{3.193273in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{3.196365in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{3.197396in}{1.429708in}}%
\pgfpathlineto{\pgfqpoint{3.200488in}{1.429708in}}%
\pgfpathlineto{\pgfqpoint{3.201519in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{3.204611in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{3.205642in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{3.208219in}{1.432885in}}%
\pgfpathlineto{\pgfqpoint{3.209250in}{1.427497in}}%
\pgfpathlineto{\pgfqpoint{3.212342in}{1.427497in}}%
\pgfpathlineto{\pgfqpoint{3.213373in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{3.216466in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{3.217496in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{3.220589in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{3.221619in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{3.224712in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{3.225743in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{3.228320in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{3.229350in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{3.232443in}{1.431398in}}%
\pgfpathlineto{\pgfqpoint{3.233474in}{1.434915in}}%
\pgfpathlineto{\pgfqpoint{3.236566in}{1.434915in}}%
\pgfpathlineto{\pgfqpoint{3.237597in}{1.437705in}}%
\pgfpathlineto{\pgfqpoint{3.240689in}{1.437705in}}%
\pgfpathlineto{\pgfqpoint{3.241720in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{3.244812in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{3.245843in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{3.248420in}{1.445198in}}%
\pgfpathlineto{\pgfqpoint{3.249451in}{1.444552in}}%
\pgfpathlineto{\pgfqpoint{3.252543in}{1.444552in}}%
\pgfpathlineto{\pgfqpoint{3.253574in}{1.448685in}}%
\pgfpathlineto{\pgfqpoint{3.260790in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{3.261820in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{3.264913in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{3.265943in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{3.269036in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{3.270067in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{3.272644in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{3.273674in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{3.276767in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{3.277798in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{3.280890in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{3.281921in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{3.285013in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{3.286044in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{3.289136in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{3.290167in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{3.292744in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{3.293775in}{1.498114in}}%
\pgfpathlineto{\pgfqpoint{3.296867in}{1.498114in}}%
\pgfpathlineto{\pgfqpoint{3.297898in}{1.501725in}}%
\pgfpathlineto{\pgfqpoint{3.300990in}{1.501725in}}%
\pgfpathlineto{\pgfqpoint{3.302021in}{1.507001in}}%
\pgfpathlineto{\pgfqpoint{3.305114in}{1.507001in}}%
\pgfpathlineto{\pgfqpoint{3.306144in}{1.511137in}}%
\pgfpathlineto{\pgfqpoint{3.309237in}{1.511137in}}%
\pgfpathlineto{\pgfqpoint{3.310267in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{3.312844in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{3.313875in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{3.316968in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{3.317998in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{3.321091in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{3.322122in}{1.513324in}}%
\pgfpathlineto{\pgfqpoint{3.325214in}{1.513324in}}%
\pgfpathlineto{\pgfqpoint{3.326245in}{1.517517in}}%
\pgfpathlineto{\pgfqpoint{3.329337in}{1.517517in}}%
\pgfpathlineto{\pgfqpoint{3.330368in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{3.333460in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{3.334491in}{1.520377in}}%
\pgfpathlineto{\pgfqpoint{3.337068in}{1.520377in}}%
\pgfpathlineto{\pgfqpoint{3.338099in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{3.341191in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.523138in}}%
\pgfpathlineto{\pgfqpoint{3.345314in}{1.523138in}}%
\pgfpathlineto{\pgfqpoint{3.346345in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.349438in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{3.350468in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{3.353561in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{3.357168in}{1.519119in}}%
\pgfpathlineto{\pgfqpoint{3.358199in}{1.521232in}}%
\pgfpathlineto{\pgfqpoint{3.361292in}{1.521232in}}%
\pgfpathlineto{\pgfqpoint{3.362322in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{3.365415in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{3.366446in}{1.519441in}}%
\pgfpathlineto{\pgfqpoint{3.369538in}{1.519441in}}%
\pgfpathlineto{\pgfqpoint{3.370569in}{1.522140in}}%
\pgfpathlineto{\pgfqpoint{3.373661in}{1.522140in}}%
\pgfpathlineto{\pgfqpoint{3.374692in}{1.520589in}}%
\pgfpathlineto{\pgfqpoint{3.377269in}{1.520589in}}%
\pgfpathlineto{\pgfqpoint{3.378300in}{1.522352in}}%
\pgfpathlineto{\pgfqpoint{3.385515in}{1.522611in}}%
\pgfpathlineto{\pgfqpoint{3.386546in}{1.521283in}}%
\pgfpathlineto{\pgfqpoint{3.389638in}{1.521283in}}%
\pgfpathlineto{\pgfqpoint{3.390669in}{1.525990in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{1.525990in}}%
\pgfpathlineto{\pgfqpoint{3.394792in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.397885in}{1.519807in}}%
\pgfpathlineto{\pgfqpoint{3.398915in}{1.534153in}}%
\pgfpathlineto{\pgfqpoint{3.401492in}{1.534153in}}%
\pgfpathlineto{\pgfqpoint{3.402523in}{1.525189in}}%
\pgfpathlineto{\pgfqpoint{3.405616in}{1.525189in}}%
\pgfpathlineto{\pgfqpoint{3.406646in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.409739in}{1.524019in}}%
\pgfpathlineto{\pgfqpoint{3.410770in}{1.528146in}}%
\pgfpathlineto{\pgfqpoint{3.417985in}{1.528595in}}%
\pgfpathlineto{\pgfqpoint{3.419016in}{1.529317in}}%
\pgfpathlineto{\pgfqpoint{3.421593in}{1.529317in}}%
\pgfpathlineto{\pgfqpoint{3.422624in}{1.522355in}}%
\pgfpathlineto{\pgfqpoint{3.433962in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{3.434993in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{3.438086in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{3.439116in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{3.441693in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{3.442724in}{1.524296in}}%
\pgfpathlineto{\pgfqpoint{3.445816in}{1.524296in}}%
\pgfpathlineto{\pgfqpoint{3.446847in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{3.449940in}{1.522359in}}%
\pgfpathlineto{\pgfqpoint{3.450970in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{3.454063in}{1.517905in}}%
\pgfpathlineto{\pgfqpoint{3.455094in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{3.458186in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{3.459217in}{1.518562in}}%
\pgfpathlineto{\pgfqpoint{3.462309in}{1.518562in}}%
\pgfpathlineto{\pgfqpoint{3.463340in}{1.522816in}}%
\pgfpathlineto{\pgfqpoint{3.465917in}{1.522816in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{3.470040in}{1.518156in}}%
\pgfpathlineto{\pgfqpoint{3.471071in}{1.506039in}}%
\pgfpathlineto{\pgfqpoint{3.472102in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{3.475194in}{1.516075in}}%
\pgfpathlineto{\pgfqpoint{3.476225in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{3.479317in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{3.480348in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{3.483440in}{1.526020in}}%
\pgfpathlineto{\pgfqpoint{3.484471in}{1.534806in}}%
\pgfpathlineto{\pgfqpoint{3.487563in}{1.534806in}}%
\pgfpathlineto{\pgfqpoint{3.488594in}{1.533725in}}%
\pgfpathlineto{\pgfqpoint{3.491171in}{1.533725in}}%
\pgfpathlineto{\pgfqpoint{3.492202in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{3.495294in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{3.496325in}{1.551953in}}%
\pgfpathlineto{\pgfqpoint{3.499418in}{1.551953in}}%
\pgfpathlineto{\pgfqpoint{3.500448in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{3.503541in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{3.504572in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{3.507664in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{3.508695in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{3.511272in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{3.512302in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{3.515395in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{3.516426in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{3.523641in}{1.577727in}}%
\pgfpathlineto{\pgfqpoint{3.524672in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{3.527764in}{1.570450in}}%
\pgfpathlineto{\pgfqpoint{3.528795in}{1.573655in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{1.573655in}}%
\pgfpathlineto{\pgfqpoint{3.532403in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{3.535495in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{3.536526in}{1.577732in}}%
\pgfpathlineto{\pgfqpoint{3.539618in}{1.577732in}}%
\pgfpathlineto{\pgfqpoint{3.540649in}{1.571969in}}%
\pgfpathlineto{\pgfqpoint{3.543742in}{1.571969in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.575939in}}%
\pgfpathlineto{\pgfqpoint{3.547865in}{1.575939in}}%
\pgfpathlineto{\pgfqpoint{3.548896in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{3.551988in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{3.553019in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{3.555596in}{1.568456in}}%
\pgfpathlineto{\pgfqpoint{3.556626in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{3.559719in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{3.563842in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{3.564873in}{1.565529in}}%
\pgfpathlineto{\pgfqpoint{3.567965in}{1.565529in}}%
\pgfpathlineto{\pgfqpoint{3.568996in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{3.572088in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{3.573119in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{3.579819in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{3.580850in}{1.568926in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.568926in}}%
\pgfpathlineto{\pgfqpoint{3.584973in}{1.572183in}}%
\pgfpathlineto{\pgfqpoint{3.588066in}{1.572183in}}%
\pgfpathlineto{\pgfqpoint{3.589096in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{3.592189in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{3.593220in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.595797in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.596827in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{3.599920in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{3.600950in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{3.604043in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{3.605074in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{3.608166in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{3.609197in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{3.612289in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{3.613320in}{1.546658in}}%
\pgfpathlineto{\pgfqpoint{3.616412in}{1.546658in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{3.620020in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{3.621051in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{3.624143in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{3.625174in}{1.532708in}}%
\pgfpathlineto{\pgfqpoint{3.628266in}{1.532708in}}%
\pgfpathlineto{\pgfqpoint{3.629297in}{1.528736in}}%
\pgfpathlineto{\pgfqpoint{3.632390in}{1.528736in}}%
\pgfpathlineto{\pgfqpoint{3.633420in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{3.636513in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{3.637544in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{3.638574in}{1.512034in}}%
\pgfpathlineto{\pgfqpoint{3.639605in}{1.520414in}}%
\pgfpathlineto{\pgfqpoint{3.642182in}{1.520414in}}%
\pgfpathlineto{\pgfqpoint{3.643213in}{1.517111in}}%
\pgfpathlineto{\pgfqpoint{3.647336in}{1.517034in}}%
\pgfpathlineto{\pgfqpoint{3.648367in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{3.648882in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{3.649913in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{3.650944in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{3.653521in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{3.654552in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{3.655067in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{3.656098in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.659190in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{3.660221in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{3.662798in}{1.505144in}}%
\pgfpathlineto{\pgfqpoint{3.663829in}{1.503299in}}%
\pgfpathlineto{\pgfqpoint{3.666921in}{1.503299in}}%
\pgfpathlineto{\pgfqpoint{3.667952in}{1.495846in}}%
\pgfpathlineto{\pgfqpoint{3.668983in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{3.672075in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{3.673106in}{1.492847in}}%
\pgfpathlineto{\pgfqpoint{3.674137in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{3.677229in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{3.678260in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{3.679291in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{3.682383in}{1.478673in}}%
\pgfpathlineto{\pgfqpoint{3.683414in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{3.686506in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{3.687537in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{3.688568in}{1.465406in}}%
\pgfpathlineto{\pgfqpoint{3.689598in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{3.692691in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{3.693722in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{3.696299in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{3.697329in}{1.451523in}}%
\pgfpathlineto{\pgfqpoint{3.698876in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{3.699906in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{3.702999in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{3.704030in}{1.443630in}}%
\pgfpathlineto{\pgfqpoint{3.705060in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{3.706091in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{3.707122in}{1.461559in}}%
\pgfpathlineto{\pgfqpoint{3.710214in}{1.461559in}}%
\pgfpathlineto{\pgfqpoint{3.711245in}{1.456258in}}%
\pgfpathlineto{\pgfqpoint{3.714337in}{1.456258in}}%
\pgfpathlineto{\pgfqpoint{3.715368in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{3.718461in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{3.719491in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{3.722068in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{3.723099in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{3.723615in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{3.724645in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{3.727222in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{3.728253in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{3.731345in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{1.412520in}}%
\pgfpathlineto{\pgfqpoint{3.733407in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{3.736499in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{3.737530in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{3.738561in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{3.741653in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{3.742684in}{1.412271in}}%
\pgfpathlineto{\pgfqpoint{3.743715in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{3.746807in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{3.747838in}{1.417499in}}%
\pgfpathlineto{\pgfqpoint{3.748869in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{3.751961in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{3.755569in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{3.756600in}{1.400417in}}%
\pgfpathlineto{\pgfqpoint{3.759692in}{1.400417in}}%
\pgfpathlineto{\pgfqpoint{3.760723in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{3.763815in}{1.384436in}}%
\pgfpathlineto{\pgfqpoint{3.764846in}{1.371296in}}%
\pgfpathlineto{\pgfqpoint{3.767939in}{1.371296in}}%
\pgfpathlineto{\pgfqpoint{3.768969in}{1.364297in}}%
\pgfpathlineto{\pgfqpoint{3.772062in}{1.364297in}}%
\pgfpathlineto{\pgfqpoint{3.773093in}{1.358130in}}%
\pgfpathlineto{\pgfqpoint{3.776185in}{1.358130in}}%
\pgfpathlineto{\pgfqpoint{3.777216in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{3.779793in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{3.780823in}{1.339220in}}%
\pgfpathlineto{\pgfqpoint{3.781339in}{1.339220in}}%
\pgfpathlineto{\pgfqpoint{3.782370in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{3.783400in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{3.784431in}{1.356359in}}%
\pgfpathlineto{\pgfqpoint{3.785462in}{1.363771in}}%
\pgfpathlineto{\pgfqpoint{3.786493in}{1.360109in}}%
\pgfpathlineto{\pgfqpoint{3.788039in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{3.788554in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{3.789585in}{1.376652in}}%
\pgfpathlineto{\pgfqpoint{3.790616in}{1.378019in}}%
\pgfpathlineto{\pgfqpoint{3.791647in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{3.792162in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{3.793193in}{1.385254in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{3.797316in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{3.798347in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{3.799378in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{3.799893in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{3.800924in}{1.345058in}}%
\pgfpathlineto{\pgfqpoint{3.802470in}{1.357078in}}%
\pgfpathlineto{\pgfqpoint{3.803501in}{1.357078in}}%
\pgfpathlineto{\pgfqpoint{3.804532in}{1.355392in}}%
\pgfpathlineto{\pgfqpoint{3.805562in}{1.364203in}}%
\pgfpathlineto{\pgfqpoint{3.806593in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{3.807624in}{1.364335in}}%
\pgfpathlineto{\pgfqpoint{3.808139in}{1.364335in}}%
\pgfpathlineto{\pgfqpoint{3.809686in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{3.810201in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{3.812778in}{1.379039in}}%
\pgfpathlineto{\pgfqpoint{3.813809in}{1.372344in}}%
\pgfpathlineto{\pgfqpoint{3.814840in}{1.390304in}}%
\pgfpathlineto{\pgfqpoint{3.815870in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{3.816386in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{3.817417in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{3.818963in}{1.426446in}}%
\pgfpathlineto{\pgfqpoint{3.819478in}{1.426446in}}%
\pgfpathlineto{\pgfqpoint{3.820509in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{3.823601in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{3.824632in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{3.827724in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{3.828755in}{1.403333in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{1.413728in}}%
\pgfpathlineto{\pgfqpoint{3.830817in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{3.832363in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{3.832878in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{3.835455in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{3.836486in}{1.479805in}}%
\pgfpathlineto{\pgfqpoint{3.837517in}{1.485553in}}%
\pgfpathlineto{\pgfqpoint{3.838548in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{3.840094in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{3.840609in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{3.843186in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{3.843702in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{3.844732in}{1.547212in}}%
\pgfpathlineto{\pgfqpoint{3.845763in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{3.847309in}{1.545203in}}%
\pgfpathlineto{\pgfqpoint{3.848340in}{1.543668in}}%
\pgfpathlineto{\pgfqpoint{3.849371in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{3.850402in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{3.850917in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.531577in}}%
\pgfpathlineto{\pgfqpoint{3.854525in}{1.531577in}}%
\pgfpathlineto{\pgfqpoint{3.855556in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{3.856587in}{1.522789in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{1.522789in}}%
\pgfpathlineto{\pgfqpoint{3.858133in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{3.859679in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{3.860194in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{3.861225in}{1.549794in}}%
\pgfpathlineto{\pgfqpoint{3.862771in}{1.560054in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.560054in}}%
\pgfpathlineto{\pgfqpoint{3.864833in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{3.865864in}{1.573802in}}%
\pgfpathlineto{\pgfqpoint{3.866894in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{3.867925in}{1.575209in}}%
\pgfpathlineto{\pgfqpoint{3.868956in}{1.595402in}}%
\pgfpathlineto{\pgfqpoint{3.869987in}{1.603783in}}%
\pgfpathlineto{\pgfqpoint{3.870502in}{1.603783in}}%
\pgfpathlineto{\pgfqpoint{3.871533in}{1.601262in}}%
\pgfpathlineto{\pgfqpoint{3.873079in}{1.622848in}}%
\pgfpathlineto{\pgfqpoint{3.873595in}{1.622848in}}%
\pgfpathlineto{\pgfqpoint{3.874625in}{1.635234in}}%
\pgfpathlineto{\pgfqpoint{3.876172in}{1.656953in}}%
\pgfpathlineto{\pgfqpoint{3.876687in}{1.656953in}}%
\pgfpathlineto{\pgfqpoint{3.877718in}{1.662417in}}%
\pgfpathlineto{\pgfqpoint{3.878749in}{1.653474in}}%
\pgfpathlineto{\pgfqpoint{3.879264in}{1.653474in}}%
\pgfpathlineto{\pgfqpoint{3.880295in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{3.881326in}{1.663370in}}%
\pgfpathlineto{\pgfqpoint{3.882356in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{3.882872in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{3.883903in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{3.886995in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{3.888026in}{1.660450in}}%
\pgfpathlineto{\pgfqpoint{3.889056in}{1.663132in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{1.694176in}}%
\pgfpathlineto{\pgfqpoint{3.894210in}{1.694176in}}%
\pgfpathlineto{\pgfqpoint{3.895241in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{3.897818in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{3.898849in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{3.899364in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{3.900911in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{3.904518in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{3.905549in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{3.908641in}{1.659068in}}%
\pgfpathlineto{\pgfqpoint{3.909672in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{3.910703in}{1.641287in}}%
\pgfpathlineto{\pgfqpoint{3.911734in}{1.658154in}}%
\pgfpathlineto{\pgfqpoint{3.912765in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{3.913280in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{3.914311in}{1.695651in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{3.916372in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{1.720307in}}%
\pgfpathlineto{\pgfqpoint{3.918949in}{1.753028in}}%
\pgfpathlineto{\pgfqpoint{3.919980in}{1.753028in}}%
\pgfpathlineto{\pgfqpoint{3.921011in}{1.758800in}}%
\pgfpathlineto{\pgfqpoint{3.922042in}{1.740879in}}%
\pgfpathlineto{\pgfqpoint{3.922557in}{1.740879in}}%
\pgfpathlineto{\pgfqpoint{3.924619in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{3.926165in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{3.927196in}{1.721246in}}%
\pgfpathlineto{\pgfqpoint{3.928227in}{1.721563in}}%
\pgfpathlineto{\pgfqpoint{3.929773in}{1.729492in}}%
\pgfpathlineto{\pgfqpoint{3.930288in}{1.729492in}}%
\pgfpathlineto{\pgfqpoint{3.931319in}{1.720911in}}%
\pgfpathlineto{\pgfqpoint{3.932350in}{1.729853in}}%
\pgfpathlineto{\pgfqpoint{3.932865in}{1.729853in}}%
\pgfpathlineto{\pgfqpoint{3.933896in}{1.733889in}}%
\pgfpathlineto{\pgfqpoint{3.934927in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{3.935442in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{3.936473in}{1.749963in}}%
\pgfpathlineto{\pgfqpoint{3.937504in}{1.758502in}}%
\pgfpathlineto{\pgfqpoint{3.938534in}{1.762386in}}%
\pgfpathlineto{\pgfqpoint{3.939565in}{1.753907in}}%
\pgfpathlineto{\pgfqpoint{3.940596in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{3.941111in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{3.942142in}{1.763600in}}%
\pgfpathlineto{\pgfqpoint{3.943173in}{1.772114in}}%
\pgfpathlineto{\pgfqpoint{3.944204in}{1.779293in}}%
\pgfpathlineto{\pgfqpoint{3.945235in}{1.779893in}}%
\pgfpathlineto{\pgfqpoint{3.946265in}{1.791353in}}%
\pgfpathlineto{\pgfqpoint{3.947812in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{3.948327in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{3.949358in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{3.949873in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{3.951419in}{1.790674in}}%
\pgfpathlineto{\pgfqpoint{3.951935in}{1.790674in}}%
\pgfpathlineto{\pgfqpoint{3.952965in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{3.953996in}{1.784615in}}%
\pgfpathlineto{\pgfqpoint{3.954512in}{1.784615in}}%
\pgfpathlineto{\pgfqpoint{3.955542in}{1.774236in}}%
\pgfpathlineto{\pgfqpoint{3.957089in}{1.809984in}}%
\pgfpathlineto{\pgfqpoint{3.958119in}{1.809984in}}%
\pgfpathlineto{\pgfqpoint{3.959150in}{1.817402in}}%
\pgfpathlineto{\pgfqpoint{3.960181in}{1.811574in}}%
\pgfpathlineto{\pgfqpoint{3.961212in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{3.962758in}{1.811087in}}%
\pgfpathlineto{\pgfqpoint{3.963789in}{1.811087in}}%
\pgfpathlineto{\pgfqpoint{3.965850in}{1.796737in}}%
\pgfpathlineto{\pgfqpoint{3.966881in}{1.800851in}}%
\pgfpathlineto{\pgfqpoint{3.967397in}{1.800851in}}%
\pgfpathlineto{\pgfqpoint{3.968427in}{1.796298in}}%
\pgfpathlineto{\pgfqpoint{3.969974in}{1.812313in}}%
\pgfpathlineto{\pgfqpoint{3.970489in}{1.812313in}}%
\pgfpathlineto{\pgfqpoint{3.971520in}{1.802096in}}%
\pgfpathlineto{\pgfqpoint{3.972035in}{1.802096in}}%
\pgfpathlineto{\pgfqpoint{3.973066in}{1.791438in}}%
\pgfpathlineto{\pgfqpoint{3.975127in}{1.783918in}}%
\pgfpathlineto{\pgfqpoint{3.975643in}{1.783918in}}%
\pgfpathlineto{\pgfqpoint{3.976674in}{1.775592in}}%
\pgfpathlineto{\pgfqpoint{3.977704in}{1.781894in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{1.765033in}}%
\pgfpathlineto{\pgfqpoint{3.979251in}{1.765033in}}%
\pgfpathlineto{\pgfqpoint{3.980281in}{1.762225in}}%
\pgfpathlineto{\pgfqpoint{3.981828in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{3.983374in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{3.984405in}{1.809342in}}%
\pgfpathlineto{\pgfqpoint{3.985951in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{3.986466in}{1.818295in}}%
\pgfpathlineto{\pgfqpoint{3.987497in}{1.821524in}}%
\pgfpathlineto{\pgfqpoint{3.988012in}{1.821524in}}%
\pgfpathlineto{\pgfqpoint{3.989559in}{1.800164in}}%
\pgfpathlineto{\pgfqpoint{3.990074in}{1.800164in}}%
\pgfpathlineto{\pgfqpoint{3.991105in}{1.801120in}}%
\pgfpathlineto{\pgfqpoint{3.992136in}{1.807861in}}%
\pgfpathlineto{\pgfqpoint{3.993166in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{3.993682in}{1.806604in}}%
\pgfpathlineto{\pgfqpoint{3.994713in}{1.790818in}}%
\pgfpathlineto{\pgfqpoint{3.997805in}{1.790818in}}%
\pgfpathlineto{\pgfqpoint{3.998836in}{1.764291in}}%
\pgfpathlineto{\pgfqpoint{3.999866in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{4.000897in}{1.745574in}}%
\pgfpathlineto{\pgfqpoint{4.002443in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{4.003474in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{4.007597in}{1.722293in}}%
\pgfpathlineto{\pgfqpoint{4.010690in}{1.722293in}}%
\pgfpathlineto{\pgfqpoint{4.011721in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{4.012751in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{4.013782in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{4.015328in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{4.016359in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{4.017390in}{1.671249in}}%
\pgfpathlineto{\pgfqpoint{4.018421in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{4.021513in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{4.022544in}{1.657119in}}%
\pgfpathlineto{\pgfqpoint{4.023575in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{4.026667in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{4.027698in}{1.652592in}}%
\pgfpathlineto{\pgfqpoint{4.028729in}{1.681998in}}%
\pgfpathlineto{\pgfqpoint{4.029759in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{4.030790in}{1.665910in}}%
\pgfpathlineto{\pgfqpoint{4.031306in}{1.665910in}}%
\pgfpathlineto{\pgfqpoint{4.032336in}{1.664203in}}%
\pgfpathlineto{\pgfqpoint{4.033883in}{1.714874in}}%
\pgfpathlineto{\pgfqpoint{4.037490in}{1.714874in}}%
\pgfpathlineto{\pgfqpoint{4.038521in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{4.039552in}{1.688806in}}%
\pgfpathlineto{\pgfqpoint{4.042644in}{1.688806in}}%
\pgfpathlineto{\pgfqpoint{4.043675in}{1.669770in}}%
\pgfpathlineto{\pgfqpoint{4.044190in}{1.669770in}}%
\pgfpathlineto{\pgfqpoint{4.045221in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{4.046252in}{1.685834in}}%
\pgfpathlineto{\pgfqpoint{4.049344in}{1.685834in}}%
\pgfpathlineto{\pgfqpoint{4.050375in}{1.659300in}}%
\pgfpathlineto{\pgfqpoint{4.051921in}{1.650385in}}%
\pgfpathlineto{\pgfqpoint{4.052437in}{1.650385in}}%
\pgfpathlineto{\pgfqpoint{4.053468in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{4.054498in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{4.057591in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{4.058622in}{1.653505in}}%
\pgfpathlineto{\pgfqpoint{4.059652in}{1.657725in}}%
\pgfpathlineto{\pgfqpoint{4.060683in}{1.654303in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{1.654303in}}%
\pgfpathlineto{\pgfqpoint{4.064806in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{4.067899in}{1.640568in}}%
\pgfpathlineto{\pgfqpoint{4.068929in}{1.636584in}}%
\pgfpathlineto{\pgfqpoint{4.070476in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{4.071506in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{4.072537in}{1.647950in}}%
\pgfpathlineto{\pgfqpoint{4.073568in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{4.076660in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{4.077691in}{1.640490in}}%
\pgfpathlineto{\pgfqpoint{4.080784in}{1.640490in}}%
\pgfpathlineto{\pgfqpoint{4.081814in}{1.619330in}}%
\pgfpathlineto{\pgfqpoint{4.082845in}{1.626810in}}%
\pgfpathlineto{\pgfqpoint{4.083876in}{1.629742in}}%
\pgfpathlineto{\pgfqpoint{4.086968in}{1.629742in}}%
\pgfpathlineto{\pgfqpoint{4.087999in}{1.598827in}}%
\pgfpathlineto{\pgfqpoint{4.089030in}{1.613123in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{1.615438in}}%
\pgfpathlineto{\pgfqpoint{4.091091in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{4.092122in}{1.625558in}}%
\pgfpathlineto{\pgfqpoint{4.093153in}{1.614417in}}%
\pgfpathlineto{\pgfqpoint{4.094184in}{1.623742in}}%
\pgfpathlineto{\pgfqpoint{4.095215in}{1.623291in}}%
\pgfpathlineto{\pgfqpoint{4.096245in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{4.097276in}{1.617814in}}%
\pgfpathlineto{\pgfqpoint{4.097792in}{1.617814in}}%
\pgfpathlineto{\pgfqpoint{4.098822in}{1.615963in}}%
\pgfpathlineto{\pgfqpoint{4.099853in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{4.102946in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{4.103976in}{1.600141in}}%
\pgfpathlineto{\pgfqpoint{4.105007in}{1.599339in}}%
\pgfpathlineto{\pgfqpoint{4.108099in}{1.599339in}}%
\pgfpathlineto{\pgfqpoint{4.109130in}{1.586924in}}%
\pgfpathlineto{\pgfqpoint{4.110161in}{1.577366in}}%
\pgfpathlineto{\pgfqpoint{4.111192in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{4.112223in}{1.582874in}}%
\pgfpathlineto{\pgfqpoint{4.113253in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{4.116346in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{4.117377in}{1.570979in}}%
\pgfpathlineto{\pgfqpoint{4.118407in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{4.121500in}{1.580604in}}%
\pgfpathlineto{\pgfqpoint{4.122531in}{1.546244in}}%
\pgfpathlineto{\pgfqpoint{4.123561in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{4.125623in}{1.564407in}}%
\pgfpathlineto{\pgfqpoint{4.126654in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.128200in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.129231in}{1.557797in}}%
\pgfpathlineto{\pgfqpoint{4.130261in}{1.563289in}}%
\pgfpathlineto{\pgfqpoint{4.133354in}{1.563289in}}%
\pgfpathlineto{\pgfqpoint{4.134385in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{4.135415in}{1.547688in}}%
\pgfpathlineto{\pgfqpoint{4.136446in}{1.538838in}}%
\pgfpathlineto{\pgfqpoint{4.136962in}{1.538838in}}%
\pgfpathlineto{\pgfqpoint{4.138508in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{4.143146in}{1.533394in}}%
\pgfpathlineto{\pgfqpoint{4.144177in}{1.521520in}}%
\pgfpathlineto{\pgfqpoint{4.145208in}{1.520666in}}%
\pgfpathlineto{\pgfqpoint{4.145723in}{1.520666in}}%
\pgfpathlineto{\pgfqpoint{4.146754in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{4.147785in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{4.150877in}{1.528489in}}%
\pgfpathlineto{\pgfqpoint{4.151908in}{1.504236in}}%
\pgfpathlineto{\pgfqpoint{4.154485in}{1.504236in}}%
\pgfpathlineto{\pgfqpoint{4.155516in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{4.156031in}{1.500425in}}%
\pgfpathlineto{\pgfqpoint{4.157062in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{4.160154in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{4.161701in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{4.162216in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{4.163247in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{4.163762in}{1.468583in}}%
\pgfpathlineto{\pgfqpoint{4.164793in}{1.465252in}}%
\pgfpathlineto{\pgfqpoint{4.167370in}{1.465252in}}%
\pgfpathlineto{\pgfqpoint{4.168401in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{4.171493in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{4.172524in}{1.418874in}}%
\pgfpathlineto{\pgfqpoint{4.173555in}{1.421117in}}%
\pgfpathlineto{\pgfqpoint{4.174070in}{1.421117in}}%
\pgfpathlineto{\pgfqpoint{4.175101in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{4.176132in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{4.177162in}{1.414318in}}%
\pgfpathlineto{\pgfqpoint{4.178193in}{1.412399in}}%
\pgfpathlineto{\pgfqpoint{4.179224in}{1.419030in}}%
\pgfpathlineto{\pgfqpoint{4.179739in}{1.419030in}}%
\pgfpathlineto{\pgfqpoint{4.182832in}{1.467260in}}%
\pgfpathlineto{\pgfqpoint{4.183863in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{4.184893in}{1.465073in}}%
\pgfpathlineto{\pgfqpoint{4.185924in}{1.483812in}}%
\pgfpathlineto{\pgfqpoint{4.186440in}{1.483812in}}%
\pgfpathlineto{\pgfqpoint{4.187470in}{1.495583in}}%
\pgfpathlineto{\pgfqpoint{4.188501in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{4.189532in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{4.190563in}{1.515219in}}%
\pgfpathlineto{\pgfqpoint{4.191594in}{1.517434in}}%
\pgfpathlineto{\pgfqpoint{4.192624in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{4.193140in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{4.194171in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{4.196747in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{4.197778in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{4.198294in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{4.199324in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{4.200355in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{4.202932in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{4.203963in}{1.514570in}}%
\pgfpathlineto{\pgfqpoint{4.204478in}{1.514570in}}%
\pgfpathlineto{\pgfqpoint{4.205509in}{1.503096in}}%
\pgfpathlineto{\pgfqpoint{4.208602in}{1.503096in}}%
\pgfpathlineto{\pgfqpoint{4.209117in}{1.482755in}}%
\pgfpathlineto{\pgfqpoint{4.210148in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{4.213240in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{4.214271in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{4.217363in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{4.218394in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{4.219425in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{4.222517in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{4.223548in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{4.226640in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{4.227671in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{4.230764in}{1.434649in}}%
\pgfpathlineto{\pgfqpoint{4.232310in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{4.232825in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{4.233856in}{1.460121in}}%
\pgfpathlineto{\pgfqpoint{4.234887in}{1.488340in}}%
\pgfpathlineto{\pgfqpoint{4.235918in}{1.497181in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{4.240041in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{4.241071in}{1.479368in}}%
\pgfpathlineto{\pgfqpoint{4.242102in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{4.245195in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{4.246225in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.249318in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.250349in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{4.251379in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{4.254472in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{4.255503in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{4.258595in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{4.259626in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{4.260657in}{1.469902in}}%
\pgfpathlineto{\pgfqpoint{4.263234in}{1.469902in}}%
\pgfpathlineto{\pgfqpoint{4.264264in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{4.264780in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{4.265810in}{1.442164in}}%
\pgfpathlineto{\pgfqpoint{4.268387in}{1.442164in}}%
\pgfpathlineto{\pgfqpoint{4.269418in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{4.270449in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{4.273541in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{4.274572in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{4.275603in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{4.276634in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{4.279726in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{4.280757in}{1.433048in}}%
\pgfpathlineto{\pgfqpoint{4.281788in}{1.422957in}}%
\pgfpathlineto{\pgfqpoint{4.283849in}{1.432127in}}%
\pgfpathlineto{\pgfqpoint{4.284880in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{4.285396in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{4.286426in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{4.287972in}{1.444709in}}%
\pgfpathlineto{\pgfqpoint{4.290034in}{1.444709in}}%
\pgfpathlineto{\pgfqpoint{4.291065in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{4.292096in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{4.293126in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{4.293642in}{1.425637in}}%
\pgfpathlineto{\pgfqpoint{4.294673in}{1.428579in}}%
\pgfpathlineto{\pgfqpoint{4.297250in}{1.428579in}}%
\pgfpathlineto{\pgfqpoint{4.298280in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{4.301373in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{4.302404in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{4.304981in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{4.308588in}{1.466406in}}%
\pgfpathlineto{\pgfqpoint{4.309619in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{4.310134in}{1.448998in}}%
\pgfpathlineto{\pgfqpoint{4.311165in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{4.313742in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{4.314773in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{4.317865in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{4.318896in}{1.437990in}}%
\pgfpathlineto{\pgfqpoint{4.321989in}{1.437990in}}%
\pgfpathlineto{\pgfqpoint{4.323019in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{4.326112in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{4.327143in}{1.420721in}}%
\pgfpathlineto{\pgfqpoint{4.328173in}{1.419512in}}%
\pgfpathlineto{\pgfqpoint{4.329204in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{4.332296in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{4.333327in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{4.336420in}{1.400339in}}%
\pgfpathlineto{\pgfqpoint{4.337450in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{4.340027in}{1.387042in}}%
\pgfpathlineto{\pgfqpoint{4.341058in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{4.342089in}{1.388554in}}%
\pgfpathlineto{\pgfqpoint{4.345181in}{1.388554in}}%
\pgfpathlineto{\pgfqpoint{4.346212in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{4.347243in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{4.350335in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{4.351366in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{4.351882in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{4.352912in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{4.353943in}{1.410041in}}%
\pgfpathlineto{\pgfqpoint{4.357035in}{1.410041in}}%
\pgfpathlineto{\pgfqpoint{4.358066in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{4.361159in}{1.400121in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{4.364766in}{1.397254in}}%
\pgfpathlineto{\pgfqpoint{4.365797in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{4.366313in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{4.368374in}{1.419395in}}%
\pgfpathlineto{\pgfqpoint{4.371467in}{1.419395in}}%
\pgfpathlineto{\pgfqpoint{4.372497in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{4.373528in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{4.376105in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{4.377136in}{1.434098in}}%
\pgfpathlineto{\pgfqpoint{4.377651in}{1.434098in}}%
\pgfpathlineto{\pgfqpoint{4.378167in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{4.379197in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{4.386413in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{4.387444in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{4.390536in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{4.391567in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{4.394659in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{4.395690in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{4.398782in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{4.399813in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{4.400844in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{4.403421in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{4.404452in}{1.444052in}}%
\pgfpathlineto{\pgfqpoint{4.411667in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{4.412698in}{1.441758in}}%
\pgfpathlineto{\pgfqpoint{4.415791in}{1.441758in}}%
\pgfpathlineto{\pgfqpoint{4.416821in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{4.417852in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{4.420944in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{4.421975in}{1.435389in}}%
\pgfpathlineto{\pgfqpoint{4.424552in}{1.435389in}}%
\pgfpathlineto{\pgfqpoint{4.425583in}{1.429748in}}%
\pgfpathlineto{\pgfqpoint{4.428675in}{1.429748in}}%
\pgfpathlineto{\pgfqpoint{4.429706in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{4.433829in}{1.416270in}}%
\pgfpathlineto{\pgfqpoint{4.436922in}{1.416270in}}%
\pgfpathlineto{\pgfqpoint{4.437953in}{1.407944in}}%
\pgfpathlineto{\pgfqpoint{4.441045in}{1.407944in}}%
\pgfpathlineto{\pgfqpoint{4.442076in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{4.444653in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{4.445683in}{1.382591in}}%
\pgfpathlineto{\pgfqpoint{4.448776in}{1.382591in}}%
\pgfpathlineto{\pgfqpoint{4.449807in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{4.452899in}{1.379341in}}%
\pgfpathlineto{\pgfqpoint{4.453930in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{4.454961in}{1.378390in}}%
\pgfpathlineto{\pgfqpoint{4.458053in}{1.378390in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{1.366150in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{1.366150in}}%
\pgfpathlineto{\pgfqpoint{4.463207in}{1.360424in}}%
\pgfpathlineto{\pgfqpoint{4.466299in}{1.360424in}}%
\pgfpathlineto{\pgfqpoint{4.467330in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{4.469907in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{4.470938in}{1.361392in}}%
\pgfpathlineto{\pgfqpoint{4.475061in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{4.476092in}{1.348869in}}%
\pgfpathlineto{\pgfqpoint{4.479184in}{1.348869in}}%
\pgfpathlineto{\pgfqpoint{4.480215in}{1.357221in}}%
\pgfpathlineto{\pgfqpoint{4.483307in}{1.357221in}}%
\pgfpathlineto{\pgfqpoint{4.484338in}{1.355566in}}%
\pgfpathlineto{\pgfqpoint{4.487430in}{1.355566in}}%
\pgfpathlineto{\pgfqpoint{4.488461in}{1.367935in}}%
\pgfpathlineto{\pgfqpoint{4.491554in}{1.367935in}}%
\pgfpathlineto{\pgfqpoint{4.492584in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{4.495677in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{4.496708in}{1.365640in}}%
\pgfpathlineto{\pgfqpoint{4.497738in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{4.500315in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{4.501346in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{4.504439in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{4.505469in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{4.506500in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.509592in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{4.510623in}{1.411907in}}%
\pgfpathlineto{\pgfqpoint{4.511654in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{4.514746in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{4.515777in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{4.518870in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{4.519900in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{4.522993in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{4.524024in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{4.526601in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{4.527631in}{1.355390in}}%
\pgfpathlineto{\pgfqpoint{4.530724in}{1.355390in}}%
\pgfpathlineto{\pgfqpoint{4.531754in}{1.359315in}}%
\pgfpathlineto{\pgfqpoint{4.532785in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{4.535878in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{4.536908in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{4.540001in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{4.541032in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{4.544124in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{4.545155in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{4.548247in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{4.549278in}{1.356100in}}%
\pgfpathlineto{\pgfqpoint{4.550309in}{1.375991in}}%
\pgfpathlineto{\pgfqpoint{4.552886in}{1.375991in}}%
\pgfpathlineto{\pgfqpoint{4.553916in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{4.554432in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{4.555463in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{4.558555in}{1.376856in}}%
\pgfpathlineto{\pgfqpoint{4.559586in}{1.364740in}}%
\pgfpathlineto{\pgfqpoint{4.562163in}{1.364740in}}%
\pgfpathlineto{\pgfqpoint{4.563194in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{4.566286in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{4.567317in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{4.570409in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{4.571440in}{1.349552in}}%
\pgfpathlineto{\pgfqpoint{4.572471in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{4.575563in}{1.361284in}}%
\pgfpathlineto{\pgfqpoint{4.576594in}{1.336123in}}%
\pgfpathlineto{\pgfqpoint{4.577625in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{4.578655in}{1.363611in}}%
\pgfpathlineto{\pgfqpoint{4.579686in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{4.580717in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{4.583809in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{4.584840in}{1.321612in}}%
\pgfpathlineto{\pgfqpoint{4.587933in}{1.321612in}}%
\pgfpathlineto{\pgfqpoint{4.588963in}{1.304692in}}%
\pgfpathlineto{\pgfqpoint{4.592056in}{1.304692in}}%
\pgfpathlineto{\pgfqpoint{4.593087in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{4.596179in}{1.284406in}}%
\pgfpathlineto{\pgfqpoint{4.597210in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{4.599787in}{1.283127in}}%
\pgfpathlineto{\pgfqpoint{4.600817in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{4.601333in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{4.602364in}{1.272065in}}%
\pgfpathlineto{\pgfqpoint{4.604941in}{1.272065in}}%
\pgfpathlineto{\pgfqpoint{4.605971in}{1.254192in}}%
\pgfpathlineto{\pgfqpoint{4.606487in}{1.254192in}}%
\pgfpathlineto{\pgfqpoint{4.607518in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{4.608548in}{1.259829in}}%
\pgfpathlineto{\pgfqpoint{4.609579in}{1.256115in}}%
\pgfpathlineto{\pgfqpoint{4.610610in}{1.255270in}}%
\pgfpathlineto{\pgfqpoint{4.611641in}{1.251161in}}%
\pgfpathlineto{\pgfqpoint{4.612672in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{4.613187in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{4.614218in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{4.615764in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{4.616279in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{4.617826in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{4.618856in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{4.619372in}{1.325704in}}%
\pgfpathlineto{\pgfqpoint{4.620402in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{4.620918in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{4.622464in}{1.369560in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{1.369560in}}%
\pgfpathlineto{\pgfqpoint{4.624010in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{4.625041in}{1.360756in}}%
\pgfpathlineto{\pgfqpoint{4.626072in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{4.626587in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{4.627618in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{4.628649in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{4.629680in}{1.364381in}}%
\pgfpathlineto{\pgfqpoint{4.630195in}{1.364381in}}%
\pgfpathlineto{\pgfqpoint{4.631226in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{4.632257in}{1.357803in}}%
\pgfpathlineto{\pgfqpoint{4.633287in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{4.634318in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{4.635349in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{4.635864in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{4.636895in}{1.367008in}}%
\pgfpathlineto{\pgfqpoint{4.637926in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{4.638957in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{4.639988in}{1.379188in}}%
\pgfpathlineto{\pgfqpoint{4.641018in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{4.642049in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{4.642564in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{4.643595in}{1.369202in}}%
\pgfpathlineto{\pgfqpoint{4.644111in}{1.369202in}}%
\pgfpathlineto{\pgfqpoint{4.646688in}{1.400212in}}%
\pgfpathlineto{\pgfqpoint{4.647203in}{1.400212in}}%
\pgfpathlineto{\pgfqpoint{4.648234in}{1.408502in}}%
\pgfpathlineto{\pgfqpoint{4.649265in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{4.650811in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{4.651842in}{1.411626in}}%
\pgfpathlineto{\pgfqpoint{4.652872in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{4.653388in}{1.404140in}}%
\pgfpathlineto{\pgfqpoint{4.654419in}{1.405164in}}%
\pgfpathlineto{\pgfqpoint{4.655449in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{4.656480in}{1.404972in}}%
\pgfpathlineto{\pgfqpoint{4.656996in}{1.404972in}}%
\pgfpathlineto{\pgfqpoint{4.658026in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{4.659057in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{4.660088in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{4.661119in}{1.426066in}}%
\pgfpathlineto{\pgfqpoint{4.662150in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{4.662665in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{4.663696in}{1.432099in}}%
\pgfpathlineto{\pgfqpoint{4.664726in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{4.665242in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{4.666788in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{4.667303in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{4.668334in}{1.442270in}}%
\pgfpathlineto{\pgfqpoint{4.669880in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{4.670396in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{4.671427in}{1.470772in}}%
\pgfpathlineto{\pgfqpoint{4.672457in}{1.474858in}}%
\pgfpathlineto{\pgfqpoint{4.673488in}{1.490424in}}%
\pgfpathlineto{\pgfqpoint{4.674004in}{1.490424in}}%
\pgfpathlineto{\pgfqpoint{4.675550in}{1.508667in}}%
\pgfpathlineto{\pgfqpoint{4.676065in}{1.508667in}}%
\pgfpathlineto{\pgfqpoint{4.677096in}{1.510134in}}%
\pgfpathlineto{\pgfqpoint{4.677611in}{1.510134in}}%
\pgfpathlineto{\pgfqpoint{4.678642in}{1.514420in}}%
\pgfpathlineto{\pgfqpoint{4.679673in}{1.514327in}}%
\pgfpathlineto{\pgfqpoint{4.680704in}{1.506627in}}%
\pgfpathlineto{\pgfqpoint{4.681219in}{1.506627in}}%
\pgfpathlineto{\pgfqpoint{4.683281in}{1.518797in}}%
\pgfpathlineto{\pgfqpoint{4.684312in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{4.685342in}{1.524067in}}%
\pgfpathlineto{\pgfqpoint{4.686373in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{4.686888in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{4.687919in}{1.530534in}}%
\pgfpathlineto{\pgfqpoint{4.688950in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{4.689465in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{4.690496in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{4.691012in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{4.692042in}{1.548335in}}%
\pgfpathlineto{\pgfqpoint{4.693073in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{4.694104in}{1.543143in}}%
\pgfpathlineto{\pgfqpoint{4.694619in}{1.543143in}}%
\pgfpathlineto{\pgfqpoint{4.695650in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{4.698743in}{1.587893in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.584295in}}%
\pgfpathlineto{\pgfqpoint{4.700804in}{1.601459in}}%
\pgfpathlineto{\pgfqpoint{4.701320in}{1.601459in}}%
\pgfpathlineto{\pgfqpoint{4.702350in}{1.603733in}}%
\pgfpathlineto{\pgfqpoint{4.703897in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{4.704412in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{4.706474in}{1.661233in}}%
\pgfpathlineto{\pgfqpoint{4.707504in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{4.708535in}{1.679732in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.679732in}}%
\pgfpathlineto{\pgfqpoint{4.710081in}{1.665743in}}%
\pgfpathlineto{\pgfqpoint{4.711112in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{4.712143in}{1.679732in}}%
\pgfpathlineto{\pgfqpoint{4.713174in}{1.673617in}}%
\pgfpathlineto{\pgfqpoint{4.714204in}{1.698626in}}%
\pgfpathlineto{\pgfqpoint{4.714720in}{1.698626in}}%
\pgfpathlineto{\pgfqpoint{4.715751in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{4.716266in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{4.717297in}{1.714228in}}%
\pgfpathlineto{\pgfqpoint{4.718328in}{1.736637in}}%
\pgfpathlineto{\pgfqpoint{4.719358in}{1.747444in}}%
\pgfpathlineto{\pgfqpoint{4.720389in}{1.736866in}}%
\pgfpathlineto{\pgfqpoint{4.721935in}{1.761107in}}%
\pgfpathlineto{\pgfqpoint{4.722966in}{1.761107in}}%
\pgfpathlineto{\pgfqpoint{4.723997in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{4.725028in}{1.736658in}}%
\pgfpathlineto{\pgfqpoint{4.725543in}{1.736658in}}%
\pgfpathlineto{\pgfqpoint{4.726574in}{1.719108in}}%
\pgfpathlineto{\pgfqpoint{4.727605in}{1.721095in}}%
\pgfpathlineto{\pgfqpoint{4.728636in}{1.713364in}}%
\pgfpathlineto{\pgfqpoint{4.729666in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{4.730182in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{1.725767in}}%
\pgfpathlineto{\pgfqpoint{4.732243in}{1.728812in}}%
\pgfpathlineto{\pgfqpoint{4.733274in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{4.733789in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{4.734820in}{1.707262in}}%
\pgfpathlineto{\pgfqpoint{4.736882in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{4.738428in}{1.684008in}}%
\pgfpathlineto{\pgfqpoint{4.739974in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{4.741005in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{4.742551in}{1.679110in}}%
\pgfpathlineto{\pgfqpoint{4.743067in}{1.679110in}}%
\pgfpathlineto{\pgfqpoint{4.744097in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{4.745128in}{1.702037in}}%
\pgfpathlineto{\pgfqpoint{4.746159in}{1.699992in}}%
\pgfpathlineto{\pgfqpoint{4.746674in}{1.699992in}}%
\pgfpathlineto{\pgfqpoint{4.747705in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{4.748736in}{1.704601in}}%
\pgfpathlineto{\pgfqpoint{4.750282in}{1.717084in}}%
\pgfpathlineto{\pgfqpoint{4.750798in}{1.717084in}}%
\pgfpathlineto{\pgfqpoint{4.751828in}{1.725074in}}%
\pgfpathlineto{\pgfqpoint{4.752344in}{1.725074in}}%
\pgfpathlineto{\pgfqpoint{4.753374in}{1.723036in}}%
\pgfpathlineto{\pgfqpoint{4.754405in}{1.723190in}}%
\pgfpathlineto{\pgfqpoint{4.755436in}{1.719741in}}%
\pgfpathlineto{\pgfqpoint{4.756467in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{4.756982in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{4.758013in}{1.708543in}}%
\pgfpathlineto{\pgfqpoint{4.759044in}{1.709413in}}%
\pgfpathlineto{\pgfqpoint{4.760075in}{1.722869in}}%
\pgfpathlineto{\pgfqpoint{4.761105in}{1.725484in}}%
\pgfpathlineto{\pgfqpoint{4.762136in}{1.727051in}}%
\pgfpathlineto{\pgfqpoint{4.762652in}{1.727051in}}%
\pgfpathlineto{\pgfqpoint{4.763682in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{4.764713in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{4.765229in}{1.724117in}}%
\pgfpathlineto{\pgfqpoint{4.766775in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{4.767290in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{4.768321in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{4.771413in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{4.772444in}{1.701464in}}%
\pgfpathlineto{\pgfqpoint{4.773475in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{4.774506in}{1.710980in}}%
\pgfpathlineto{\pgfqpoint{4.775536in}{1.709941in}}%
\pgfpathlineto{\pgfqpoint{4.776567in}{1.726814in}}%
\pgfpathlineto{\pgfqpoint{4.777083in}{1.726814in}}%
\pgfpathlineto{\pgfqpoint{4.778113in}{1.715223in}}%
\pgfpathlineto{\pgfqpoint{4.781721in}{1.736878in}}%
\pgfpathlineto{\pgfqpoint{4.782752in}{1.736878in}}%
\pgfpathlineto{\pgfqpoint{4.783783in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{4.784298in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{4.785844in}{1.736990in}}%
\pgfpathlineto{\pgfqpoint{4.786360in}{1.736990in}}%
\pgfpathlineto{\pgfqpoint{4.787391in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{4.788421in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{4.789452in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{4.790483in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{4.790998in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{4.792029in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{4.793060in}{1.731049in}}%
\pgfpathlineto{\pgfqpoint{4.794091in}{1.734437in}}%
\pgfpathlineto{\pgfqpoint{4.795122in}{1.722034in}}%
\pgfpathlineto{\pgfqpoint{4.797183in}{1.737179in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{4.799245in}{1.763197in}}%
\pgfpathlineto{\pgfqpoint{4.800791in}{1.763208in}}%
\pgfpathlineto{\pgfqpoint{4.801822in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{1.752567in}}%
\pgfpathlineto{\pgfqpoint{4.803883in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{4.804399in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{4.805429in}{1.741940in}}%
\pgfpathlineto{\pgfqpoint{4.806460in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{4.806976in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{4.808006in}{1.751254in}}%
\pgfpathlineto{\pgfqpoint{4.809037in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{1.766676in}}%
\pgfpathlineto{\pgfqpoint{4.811099in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{4.812130in}{1.787736in}}%
\pgfpathlineto{\pgfqpoint{4.813160in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{4.813676in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{4.814707in}{1.799851in}}%
\pgfpathlineto{\pgfqpoint{4.815222in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{4.816253in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{4.816768in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{4.817799in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{4.818830in}{1.796465in}}%
\pgfpathlineto{\pgfqpoint{4.819860in}{1.794272in}}%
\pgfpathlineto{\pgfqpoint{4.820891in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{4.821922in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{4.822437in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{4.823468in}{1.790150in}}%
\pgfpathlineto{\pgfqpoint{4.825014in}{1.790430in}}%
\pgfpathlineto{\pgfqpoint{4.826045in}{1.786073in}}%
\pgfpathlineto{\pgfqpoint{4.827076in}{1.794231in}}%
\pgfpathlineto{\pgfqpoint{4.828107in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{4.828622in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{4.829653in}{1.789010in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{1.789010in}}%
\pgfpathlineto{\pgfqpoint{4.831199in}{1.771259in}}%
\pgfpathlineto{\pgfqpoint{4.832230in}{1.777532in}}%
\pgfpathlineto{\pgfqpoint{4.833261in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{4.834292in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{4.835322in}{1.800107in}}%
\pgfpathlineto{\pgfqpoint{4.836353in}{1.799361in}}%
\pgfpathlineto{\pgfqpoint{4.837384in}{1.801379in}}%
\pgfpathlineto{\pgfqpoint{4.840476in}{1.801379in}}%
\pgfpathlineto{\pgfqpoint{4.841507in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{4.842538in}{1.797702in}}%
\pgfpathlineto{\pgfqpoint{4.843569in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{4.844084in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{4.845115in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{4.846146in}{1.814922in}}%
\pgfpathlineto{\pgfqpoint{4.848723in}{1.814922in}}%
\pgfpathlineto{\pgfqpoint{4.849753in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{4.852846in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{4.853877in}{1.774663in}}%
\pgfpathlineto{\pgfqpoint{4.856969in}{1.774663in}}%
\pgfpathlineto{\pgfqpoint{4.858000in}{1.766254in}}%
\pgfpathlineto{\pgfqpoint{4.859031in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{4.862123in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{4.863154in}{1.744918in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{4.865215in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{4.868308in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{4.869338in}{1.737342in}}%
\pgfpathlineto{\pgfqpoint{4.870369in}{1.738142in}}%
\pgfpathlineto{\pgfqpoint{4.870885in}{1.738142in}}%
\pgfpathlineto{\pgfqpoint{4.871915in}{1.731459in}}%
\pgfpathlineto{\pgfqpoint{4.872946in}{1.740741in}}%
\pgfpathlineto{\pgfqpoint{4.873977in}{1.730823in}}%
\pgfpathlineto{\pgfqpoint{4.875008in}{1.734249in}}%
\pgfpathlineto{\pgfqpoint{4.875523in}{1.734249in}}%
\pgfpathlineto{\pgfqpoint{4.876039in}{1.739027in}}%
\pgfpathlineto{\pgfqpoint{4.877069in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{4.877585in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{4.878616in}{1.739461in}}%
\pgfpathlineto{\pgfqpoint{4.879646in}{1.732092in}}%
\pgfpathlineto{\pgfqpoint{4.880162in}{1.732092in}}%
\pgfpathlineto{\pgfqpoint{4.881193in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{4.882223in}{1.728417in}}%
\pgfpathlineto{\pgfqpoint{4.883254in}{1.730372in}}%
\pgfpathlineto{\pgfqpoint{4.883770in}{1.730372in}}%
\pgfpathlineto{\pgfqpoint{4.885831in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{4.886346in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{4.887377in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{4.888408in}{1.712636in}}%
\pgfpathlineto{\pgfqpoint{4.889439in}{1.712749in}}%
\pgfpathlineto{\pgfqpoint{4.890470in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{4.892016in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{4.893047in}{1.728688in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{1.720479in}}%
\pgfpathlineto{\pgfqpoint{4.896654in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{4.897685in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{4.898716in}{1.730665in}}%
\pgfpathlineto{\pgfqpoint{4.899747in}{1.744796in}}%
\pgfpathlineto{\pgfqpoint{4.900778in}{1.748918in}}%
\pgfpathlineto{\pgfqpoint{4.901293in}{1.748918in}}%
\pgfpathlineto{\pgfqpoint{4.902324in}{1.742040in}}%
\pgfpathlineto{\pgfqpoint{4.903355in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{4.904385in}{1.778048in}}%
\pgfpathlineto{\pgfqpoint{4.905416in}{1.780772in}}%
\pgfpathlineto{\pgfqpoint{4.906447in}{1.778871in}}%
\pgfpathlineto{\pgfqpoint{4.906962in}{1.778871in}}%
\pgfpathlineto{\pgfqpoint{4.907993in}{1.785524in}}%
\pgfpathlineto{\pgfqpoint{4.909024in}{1.785076in}}%
\pgfpathlineto{\pgfqpoint{4.910055in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{4.911085in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{4.911601in}{1.782643in}}%
\pgfpathlineto{\pgfqpoint{4.912632in}{1.772186in}}%
\pgfpathlineto{\pgfqpoint{4.915724in}{1.772186in}}%
\pgfpathlineto{\pgfqpoint{4.916755in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{4.919847in}{1.741913in}}%
\pgfpathlineto{\pgfqpoint{4.920878in}{1.722945in}}%
\pgfpathlineto{\pgfqpoint{4.923455in}{1.722945in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{4.925001in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{4.926032in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{4.927063in}{1.716165in}}%
\pgfpathlineto{\pgfqpoint{4.928094in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{4.928609in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{4.929124in}{1.754741in}}%
\pgfpathlineto{\pgfqpoint{4.930155in}{1.791126in}}%
\pgfpathlineto{\pgfqpoint{4.931186in}{1.788687in}}%
\pgfpathlineto{\pgfqpoint{4.934278in}{1.788687in}}%
\pgfpathlineto{\pgfqpoint{4.934794in}{1.772513in}}%
\pgfpathlineto{\pgfqpoint{4.935824in}{1.801220in}}%
\pgfpathlineto{\pgfqpoint{4.936340in}{1.801220in}}%
\pgfpathlineto{\pgfqpoint{4.936855in}{1.798903in}}%
\pgfpathlineto{\pgfqpoint{4.938401in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{4.940463in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{4.940978in}{1.865201in}}%
\pgfpathlineto{\pgfqpoint{4.944071in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{4.944586in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{4.945617in}{2.025944in}}%
\pgfpathlineto{\pgfqpoint{4.948194in}{2.182828in}}%
\pgfpathlineto{\pgfqpoint{4.949225in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{4.949740in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{4.953348in}{2.451314in}}%
\pgfpathlineto{\pgfqpoint{4.953863in}{2.451314in}}%
\pgfpathlineto{\pgfqpoint{4.954894in}{2.540195in}}%
\pgfpathlineto{\pgfqpoint{4.955409in}{2.540195in}}%
\pgfpathlineto{\pgfqpoint{4.957986in}{2.696582in}}%
\pgfpathlineto{\pgfqpoint{4.959017in}{2.775782in}}%
\pgfpathlineto{\pgfqpoint{4.959533in}{2.775782in}}%
\pgfpathlineto{\pgfqpoint{4.961594in}{2.905967in}}%
\pgfpathlineto{\pgfqpoint{4.969841in}{3.386914in}}%
\pgfpathlineto{\pgfqpoint{4.970871in}{3.511332in}}%
\pgfpathlineto{\pgfqpoint{4.971387in}{3.511332in}}%
\pgfpathlineto{\pgfqpoint{4.974994in}{3.765299in}}%
\pgfpathlineto{\pgfqpoint{4.976025in}{3.809597in}}%
\pgfpathlineto{\pgfqpoint{4.980148in}{4.067197in}}%
\pgfpathlineto{\pgfqpoint{4.980664in}{4.067197in}}%
\pgfpathlineto{\pgfqpoint{4.982210in}{4.192545in}}%
\pgfpathlineto{\pgfqpoint{4.982725in}{4.192545in}}%
\pgfpathlineto{\pgfqpoint{4.984787in}{4.312980in}}%
\pgfpathlineto{\pgfqpoint{4.988395in}{4.544234in}}%
\pgfpathlineto{\pgfqpoint{4.988910in}{4.544234in}}%
\pgfpathlineto{\pgfqpoint{4.995610in}{4.940273in}}%
\pgfpathlineto{\pgfqpoint{4.996126in}{4.940273in}}%
\pgfpathlineto{\pgfqpoint{4.997672in}{5.051052in}}%
\pgfpathlineto{\pgfqpoint{4.998187in}{5.051052in}}%
\pgfpathlineto{\pgfqpoint{4.999733in}{5.196297in}}%
\pgfpathlineto{\pgfqpoint{5.001280in}{5.316538in}}%
\pgfpathlineto{\pgfqpoint{5.002310in}{5.396628in}}%
\pgfpathlineto{\pgfqpoint{5.003341in}{5.396403in}}%
\pgfpathlineto{\pgfqpoint{5.004372in}{5.435600in}}%
\pgfpathlineto{\pgfqpoint{5.004887in}{5.435600in}}%
\pgfpathlineto{\pgfqpoint{5.006434in}{5.536929in}}%
\pgfpathlineto{\pgfqpoint{5.006949in}{5.540687in}}%
\pgfpathlineto{\pgfqpoint{5.007980in}{5.583823in}}%
\pgfpathlineto{\pgfqpoint{5.009011in}{5.587621in}}%
\pgfpathlineto{\pgfqpoint{5.010041in}{5.668049in}}%
\pgfpathlineto{\pgfqpoint{5.010557in}{5.668049in}}%
\pgfpathlineto{\pgfqpoint{5.011072in}{5.676019in}}%
\pgfpathlineto{\pgfqpoint{5.011588in}{5.674822in}}%
\pgfpathlineto{\pgfqpoint{5.013134in}{5.684160in}}%
\pgfpathlineto{\pgfqpoint{5.014165in}{5.719580in}}%
\pgfpathlineto{\pgfqpoint{5.014680in}{5.719580in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{5.723909in}}%
\pgfpathlineto{\pgfqpoint{5.015711in}{5.722825in}}%
\pgfpathlineto{\pgfqpoint{5.016742in}{5.729755in}}%
\pgfpathlineto{\pgfqpoint{5.017772in}{5.725525in}}%
\pgfpathlineto{\pgfqpoint{5.018803in}{5.723718in}}%
\pgfpathlineto{\pgfqpoint{5.019318in}{5.723718in}}%
\pgfpathlineto{\pgfqpoint{5.019834in}{5.731900in}}%
\pgfpathlineto{\pgfqpoint{5.020349in}{5.729173in}}%
\pgfpathlineto{\pgfqpoint{5.021895in}{5.731783in}}%
\pgfpathlineto{\pgfqpoint{5.022926in}{5.721372in}}%
\pgfpathlineto{\pgfqpoint{5.023957in}{5.725010in}}%
\pgfpathlineto{\pgfqpoint{5.024472in}{5.727765in}}%
\pgfpathlineto{\pgfqpoint{5.026019in}{5.714357in}}%
\pgfpathlineto{\pgfqpoint{5.026534in}{5.715300in}}%
\pgfpathlineto{\pgfqpoint{5.027049in}{5.715300in}}%
\pgfpathlineto{\pgfqpoint{5.027565in}{5.718336in}}%
\pgfpathlineto{\pgfqpoint{5.028596in}{5.726284in}}%
\pgfpathlineto{\pgfqpoint{5.029111in}{5.726434in}}%
\pgfpathlineto{\pgfqpoint{5.029626in}{5.733777in}}%
\pgfpathlineto{\pgfqpoint{5.030142in}{5.727445in}}%
\pgfpathlineto{\pgfqpoint{5.031173in}{5.731146in}}%
\pgfpathlineto{\pgfqpoint{5.031688in}{5.730863in}}%
\pgfpathlineto{\pgfqpoint{5.032719in}{5.728502in}}%
\pgfpathlineto{\pgfqpoint{5.033234in}{5.730152in}}%
\pgfpathlineto{\pgfqpoint{5.034780in}{5.729077in}}%
\pgfpathlineto{\pgfqpoint{5.036327in}{5.727462in}}%
\pgfpathlineto{\pgfqpoint{5.036842in}{5.727462in}}%
\pgfpathlineto{\pgfqpoint{5.037873in}{5.734754in}}%
\pgfpathlineto{\pgfqpoint{5.038904in}{5.731804in}}%
\pgfpathlineto{\pgfqpoint{5.039419in}{5.732872in}}%
\pgfpathlineto{\pgfqpoint{5.040450in}{5.741050in}}%
\pgfpathlineto{\pgfqpoint{5.040965in}{5.741050in}}%
\pgfpathlineto{\pgfqpoint{5.041996in}{5.756920in}}%
\pgfpathlineto{\pgfqpoint{5.042511in}{5.756920in}}%
\pgfpathlineto{\pgfqpoint{5.043027in}{5.754607in}}%
\pgfpathlineto{\pgfqpoint{5.043542in}{5.758601in}}%
\pgfpathlineto{\pgfqpoint{5.044057in}{5.758425in}}%
\pgfpathlineto{\pgfqpoint{5.045604in}{5.757736in}}%
\pgfpathlineto{\pgfqpoint{5.046119in}{5.757664in}}%
\pgfpathlineto{\pgfqpoint{5.046634in}{5.758953in}}%
\pgfpathlineto{\pgfqpoint{5.047665in}{5.758635in}}%
\pgfpathlineto{\pgfqpoint{5.048181in}{5.756935in}}%
\pgfpathlineto{\pgfqpoint{5.049211in}{5.750666in}}%
\pgfpathlineto{\pgfqpoint{5.050242in}{5.752002in}}%
\pgfpathlineto{\pgfqpoint{5.051273in}{5.741990in}}%
\pgfpathlineto{\pgfqpoint{5.052819in}{5.751573in}}%
\pgfpathlineto{\pgfqpoint{5.054881in}{5.748241in}}%
\pgfpathlineto{\pgfqpoint{5.055912in}{5.751451in}}%
\pgfpathlineto{\pgfqpoint{5.056942in}{5.751003in}}%
\pgfpathlineto{\pgfqpoint{5.060035in}{5.751003in}}%
\pgfpathlineto{\pgfqpoint{5.060550in}{5.714070in}}%
\pgfpathlineto{\pgfqpoint{5.061066in}{5.715532in}}%
\pgfpathlineto{\pgfqpoint{5.062096in}{5.714971in}}%
\pgfpathlineto{\pgfqpoint{5.063127in}{5.720850in}}%
\pgfpathlineto{\pgfqpoint{5.064158in}{5.714272in}}%
\pgfpathlineto{\pgfqpoint{5.064673in}{5.711408in}}%
\pgfpathlineto{\pgfqpoint{5.065704in}{5.712256in}}%
\pgfpathlineto{\pgfqpoint{5.068796in}{5.712256in}}%
\pgfpathlineto{\pgfqpoint{5.069312in}{5.675140in}}%
\pgfpathlineto{\pgfqpoint{5.069827in}{5.675994in}}%
\pgfpathlineto{\pgfqpoint{5.070858in}{5.677820in}}%
\pgfpathlineto{\pgfqpoint{5.071889in}{5.671840in}}%
\pgfpathlineto{\pgfqpoint{5.072404in}{5.671840in}}%
\pgfpathlineto{\pgfqpoint{5.073950in}{5.677235in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{5.677451in}}%
\pgfpathlineto{\pgfqpoint{5.075497in}{5.682586in}}%
\pgfpathlineto{\pgfqpoint{5.076527in}{5.678166in}}%
\pgfpathlineto{\pgfqpoint{5.077043in}{5.675851in}}%
\pgfpathlineto{\pgfqpoint{5.077558in}{5.677916in}}%
\pgfpathlineto{\pgfqpoint{5.079620in}{5.662838in}}%
\pgfpathlineto{\pgfqpoint{5.080651in}{5.658217in}}%
\pgfpathlineto{\pgfqpoint{5.081166in}{5.658217in}}%
\pgfpathlineto{\pgfqpoint{5.081681in}{5.656999in}}%
\pgfpathlineto{\pgfqpoint{5.082712in}{5.664278in}}%
\pgfpathlineto{\pgfqpoint{5.083228in}{5.664278in}}%
\pgfpathlineto{\pgfqpoint{5.083743in}{5.665260in}}%
\pgfpathlineto{\pgfqpoint{5.085804in}{5.646809in}}%
\pgfpathlineto{\pgfqpoint{5.086320in}{5.647243in}}%
\pgfpathlineto{\pgfqpoint{5.086835in}{5.649736in}}%
\pgfpathlineto{\pgfqpoint{5.087866in}{5.642265in}}%
\pgfpathlineto{\pgfqpoint{5.088381in}{5.641274in}}%
\pgfpathlineto{\pgfqpoint{5.088897in}{5.645641in}}%
\pgfpathlineto{\pgfqpoint{5.089928in}{5.639056in}}%
\pgfpathlineto{\pgfqpoint{5.091474in}{5.645054in}}%
\pgfpathlineto{\pgfqpoint{5.091989in}{5.645054in}}%
\pgfpathlineto{\pgfqpoint{5.093020in}{5.654935in}}%
\pgfpathlineto{\pgfqpoint{5.094566in}{5.644863in}}%
\pgfpathlineto{\pgfqpoint{5.095597in}{5.649210in}}%
\pgfpathlineto{\pgfqpoint{5.096112in}{5.649210in}}%
\pgfpathlineto{\pgfqpoint{5.096628in}{5.652194in}}%
\pgfpathlineto{\pgfqpoint{5.097659in}{5.650072in}}%
\pgfpathlineto{\pgfqpoint{5.098689in}{5.646224in}}%
\pgfpathlineto{\pgfqpoint{5.099720in}{5.647526in}}%
\pgfpathlineto{\pgfqpoint{5.100751in}{5.643586in}}%
\pgfpathlineto{\pgfqpoint{5.101266in}{5.649286in}}%
\pgfpathlineto{\pgfqpoint{5.101782in}{5.647868in}}%
\pgfpathlineto{\pgfqpoint{5.103328in}{5.633418in}}%
\pgfpathlineto{\pgfqpoint{5.103843in}{5.632693in}}%
\pgfpathlineto{\pgfqpoint{5.104359in}{5.629090in}}%
\pgfpathlineto{\pgfqpoint{5.105390in}{5.630237in}}%
\pgfpathlineto{\pgfqpoint{5.106420in}{5.627461in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{5.620988in}}%
\pgfpathlineto{\pgfqpoint{5.107966in}{5.620988in}}%
\pgfpathlineto{\pgfqpoint{5.108482in}{5.627751in}}%
\pgfpathlineto{\pgfqpoint{5.109513in}{5.625500in}}%
\pgfpathlineto{\pgfqpoint{5.110028in}{5.625644in}}%
\pgfpathlineto{\pgfqpoint{5.110543in}{5.626858in}}%
\pgfpathlineto{\pgfqpoint{5.112090in}{5.612658in}}%
\pgfpathlineto{\pgfqpoint{5.112605in}{5.611681in}}%
\pgfpathlineto{\pgfqpoint{5.113636in}{5.616448in}}%
\pgfpathlineto{\pgfqpoint{5.114667in}{5.616523in}}%
\pgfpathlineto{\pgfqpoint{5.115697in}{5.604392in}}%
\pgfpathlineto{\pgfqpoint{5.116213in}{5.604392in}}%
\pgfpathlineto{\pgfqpoint{5.116728in}{5.599898in}}%
\pgfpathlineto{\pgfqpoint{5.117759in}{5.605403in}}%
\pgfpathlineto{\pgfqpoint{5.118274in}{5.606208in}}%
\pgfpathlineto{\pgfqpoint{5.119305in}{5.605492in}}%
\pgfpathlineto{\pgfqpoint{5.120336in}{5.602775in}}%
\pgfpathlineto{\pgfqpoint{5.121367in}{5.606212in}}%
\pgfpathlineto{\pgfqpoint{5.124459in}{5.606212in}}%
\pgfpathlineto{\pgfqpoint{5.124975in}{5.573217in}}%
\pgfpathlineto{\pgfqpoint{5.125490in}{5.573732in}}%
\pgfpathlineto{\pgfqpoint{5.126521in}{5.569742in}}%
\pgfpathlineto{\pgfqpoint{5.130128in}{5.569742in}}%
\pgfpathlineto{\pgfqpoint{5.131159in}{5.532518in}}%
\pgfpathlineto{\pgfqpoint{5.134252in}{5.532518in}}%
\pgfpathlineto{\pgfqpoint{5.135282in}{5.496961in}}%
\pgfpathlineto{\pgfqpoint{5.138375in}{5.496961in}}%
\pgfpathlineto{\pgfqpoint{5.139406in}{5.464544in}}%
\pgfpathlineto{\pgfqpoint{5.142498in}{5.464544in}}%
\pgfpathlineto{\pgfqpoint{5.143529in}{5.432659in}}%
\pgfpathlineto{\pgfqpoint{5.146106in}{5.432659in}}%
\pgfpathlineto{\pgfqpoint{5.147137in}{5.394661in}}%
\pgfpathlineto{\pgfqpoint{5.150229in}{5.394661in}}%
\pgfpathlineto{\pgfqpoint{5.151260in}{5.345934in}}%
\pgfpathlineto{\pgfqpoint{5.154867in}{5.345934in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{5.306810in}}%
\pgfpathlineto{\pgfqpoint{5.158991in}{5.306810in}}%
\pgfpathlineto{\pgfqpoint{5.160021in}{5.270105in}}%
\pgfpathlineto{\pgfqpoint{5.163114in}{5.270105in}}%
\pgfpathlineto{\pgfqpoint{5.164145in}{5.228758in}}%
\pgfpathlineto{\pgfqpoint{5.167237in}{5.228758in}}%
\pgfpathlineto{\pgfqpoint{5.167752in}{5.187776in}}%
\pgfpathlineto{\pgfqpoint{5.168783in}{5.216850in}}%
\pgfpathlineto{\pgfqpoint{5.171876in}{5.216850in}}%
\pgfpathlineto{\pgfqpoint{5.172906in}{5.183926in}}%
\pgfpathlineto{\pgfqpoint{5.175483in}{5.183926in}}%
\pgfpathlineto{\pgfqpoint{5.176514in}{5.151571in}}%
\pgfpathlineto{\pgfqpoint{5.179606in}{5.151571in}}%
\pgfpathlineto{\pgfqpoint{5.180637in}{5.109704in}}%
\pgfpathlineto{\pgfqpoint{5.183730in}{5.109704in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{5.068759in}}%
\pgfpathlineto{\pgfqpoint{5.187853in}{5.068759in}}%
\pgfpathlineto{\pgfqpoint{5.188884in}{5.034788in}}%
\pgfpathlineto{\pgfqpoint{5.191976in}{5.034788in}}%
\pgfpathlineto{\pgfqpoint{5.193007in}{5.001622in}}%
\pgfpathlineto{\pgfqpoint{5.195584in}{5.001622in}}%
\pgfpathlineto{\pgfqpoint{5.196614in}{4.968842in}}%
\pgfpathlineto{\pgfqpoint{5.197130in}{5.004129in}}%
\pgfpathlineto{\pgfqpoint{5.198161in}{5.000907in}}%
\pgfpathlineto{\pgfqpoint{5.201253in}{5.000907in}}%
\pgfpathlineto{\pgfqpoint{5.202284in}{4.956239in}}%
\pgfpathlineto{\pgfqpoint{5.202799in}{4.956239in}}%
\pgfpathlineto{\pgfqpoint{5.203315in}{4.957111in}}%
\pgfpathlineto{\pgfqpoint{5.204345in}{4.955799in}}%
\pgfpathlineto{\pgfqpoint{5.207953in}{4.955799in}}%
\pgfpathlineto{\pgfqpoint{5.208984in}{4.920818in}}%
\pgfpathlineto{\pgfqpoint{5.212076in}{4.920818in}}%
\pgfpathlineto{\pgfqpoint{5.213107in}{4.886831in}}%
\pgfpathlineto{\pgfqpoint{5.216200in}{4.886831in}}%
\pgfpathlineto{\pgfqpoint{5.217230in}{4.847654in}}%
\pgfpathlineto{\pgfqpoint{5.219807in}{4.847654in}}%
\pgfpathlineto{\pgfqpoint{5.220838in}{4.812376in}}%
\pgfpathlineto{\pgfqpoint{5.223930in}{4.812376in}}%
\pgfpathlineto{\pgfqpoint{5.224961in}{4.773744in}}%
\pgfpathlineto{\pgfqpoint{5.228054in}{4.773744in}}%
\pgfpathlineto{\pgfqpoint{5.229084in}{4.733491in}}%
\pgfpathlineto{\pgfqpoint{5.232177in}{4.733491in}}%
\pgfpathlineto{\pgfqpoint{5.233208in}{4.697225in}}%
\pgfpathlineto{\pgfqpoint{5.236300in}{4.697225in}}%
\pgfpathlineto{\pgfqpoint{5.237331in}{4.658230in}}%
\pgfpathlineto{\pgfqpoint{5.240423in}{4.658230in}}%
\pgfpathlineto{\pgfqpoint{5.241454in}{4.623028in}}%
\pgfpathlineto{\pgfqpoint{5.244031in}{4.623028in}}%
\pgfpathlineto{\pgfqpoint{5.245062in}{4.579604in}}%
\pgfpathlineto{\pgfqpoint{5.248154in}{4.579604in}}%
\pgfpathlineto{\pgfqpoint{5.249185in}{4.540150in}}%
\pgfpathlineto{\pgfqpoint{5.252277in}{4.540150in}}%
\pgfpathlineto{\pgfqpoint{5.253308in}{4.502806in}}%
\pgfpathlineto{\pgfqpoint{5.256400in}{4.502806in}}%
\pgfpathlineto{\pgfqpoint{5.257431in}{4.459365in}}%
\pgfpathlineto{\pgfqpoint{5.260524in}{4.459365in}}%
\pgfpathlineto{\pgfqpoint{5.261554in}{4.414033in}}%
\pgfpathlineto{\pgfqpoint{5.264131in}{4.414033in}}%
\pgfpathlineto{\pgfqpoint{5.265162in}{4.374562in}}%
\pgfpathlineto{\pgfqpoint{5.268254in}{4.374562in}}%
\pgfpathlineto{\pgfqpoint{5.269285in}{4.336698in}}%
\pgfpathlineto{\pgfqpoint{5.272378in}{4.336698in}}%
\pgfpathlineto{\pgfqpoint{5.273408in}{4.302650in}}%
\pgfpathlineto{\pgfqpoint{5.277016in}{4.302650in}}%
\pgfpathlineto{\pgfqpoint{5.278047in}{4.264385in}}%
\pgfpathlineto{\pgfqpoint{5.281139in}{4.264385in}}%
\pgfpathlineto{\pgfqpoint{5.282170in}{4.226659in}}%
\pgfpathlineto{\pgfqpoint{5.285262in}{4.226659in}}%
\pgfpathlineto{\pgfqpoint{5.286293in}{4.190893in}}%
\pgfpathlineto{\pgfqpoint{5.287324in}{4.190183in}}%
\pgfpathlineto{\pgfqpoint{5.290416in}{4.190183in}}%
\pgfpathlineto{\pgfqpoint{5.291447in}{4.156379in}}%
\pgfpathlineto{\pgfqpoint{5.294540in}{4.156379in}}%
\pgfpathlineto{\pgfqpoint{5.295570in}{4.114820in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{4.114820in}}%
\pgfpathlineto{\pgfqpoint{5.299694in}{4.073530in}}%
\pgfpathlineto{\pgfqpoint{5.302786in}{4.073530in}}%
\pgfpathlineto{\pgfqpoint{5.303817in}{4.037343in}}%
\pgfpathlineto{\pgfqpoint{5.306394in}{4.037343in}}%
\pgfpathlineto{\pgfqpoint{5.307424in}{3.994077in}}%
\pgfpathlineto{\pgfqpoint{5.310517in}{3.994077in}}%
\pgfpathlineto{\pgfqpoint{5.311548in}{3.948103in}}%
\pgfpathlineto{\pgfqpoint{5.314640in}{3.948103in}}%
\pgfpathlineto{\pgfqpoint{5.315671in}{3.912219in}}%
\pgfpathlineto{\pgfqpoint{5.318763in}{3.912219in}}%
\pgfpathlineto{\pgfqpoint{5.319794in}{3.880212in}}%
\pgfpathlineto{\pgfqpoint{5.322886in}{3.880212in}}%
\pgfpathlineto{\pgfqpoint{5.323917in}{3.842300in}}%
\pgfpathlineto{\pgfqpoint{5.326494in}{3.842300in}}%
\pgfpathlineto{\pgfqpoint{5.327525in}{3.805298in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{3.805298in}}%
\pgfpathlineto{\pgfqpoint{5.331648in}{3.761810in}}%
\pgfpathlineto{\pgfqpoint{5.334740in}{3.761810in}}%
\pgfpathlineto{\pgfqpoint{5.335771in}{3.728907in}}%
\pgfpathlineto{\pgfqpoint{5.338864in}{3.728907in}}%
\pgfpathlineto{\pgfqpoint{5.339894in}{3.693409in}}%
\pgfpathlineto{\pgfqpoint{5.342987in}{3.693409in}}%
\pgfpathlineto{\pgfqpoint{5.344018in}{3.650591in}}%
\pgfpathlineto{\pgfqpoint{5.346595in}{3.650591in}}%
\pgfpathlineto{\pgfqpoint{5.347625in}{3.610579in}}%
\pgfpathlineto{\pgfqpoint{5.350718in}{3.610579in}}%
\pgfpathlineto{\pgfqpoint{5.351748in}{3.575097in}}%
\pgfpathlineto{\pgfqpoint{5.354841in}{3.575097in}}%
\pgfpathlineto{\pgfqpoint{5.355872in}{3.538247in}}%
\pgfpathlineto{\pgfqpoint{5.358964in}{3.538247in}}%
\pgfpathlineto{\pgfqpoint{5.359995in}{3.498854in}}%
\pgfpathlineto{\pgfqpoint{5.363087in}{3.498854in}}%
\pgfpathlineto{\pgfqpoint{5.364118in}{3.464884in}}%
\pgfpathlineto{\pgfqpoint{5.367210in}{3.464884in}}%
\pgfpathlineto{\pgfqpoint{5.368241in}{3.427546in}}%
\pgfpathlineto{\pgfqpoint{5.370818in}{3.427546in}}%
\pgfpathlineto{\pgfqpoint{5.371849in}{3.392173in}}%
\pgfpathlineto{\pgfqpoint{5.374941in}{3.392173in}}%
\pgfpathlineto{\pgfqpoint{5.375972in}{3.355447in}}%
\pgfpathlineto{\pgfqpoint{5.379064in}{3.355447in}}%
\pgfpathlineto{\pgfqpoint{5.380095in}{3.312134in}}%
\pgfpathlineto{\pgfqpoint{5.383188in}{3.312134in}}%
\pgfpathlineto{\pgfqpoint{5.384218in}{3.274709in}}%
\pgfpathlineto{\pgfqpoint{5.387311in}{3.274709in}}%
\pgfpathlineto{\pgfqpoint{5.388342in}{3.240113in}}%
\pgfpathlineto{\pgfqpoint{5.390919in}{3.240113in}}%
\pgfpathlineto{\pgfqpoint{5.391949in}{3.202511in}}%
\pgfpathlineto{\pgfqpoint{5.395042in}{3.202511in}}%
\pgfpathlineto{\pgfqpoint{5.396072in}{3.165784in}}%
\pgfpathlineto{\pgfqpoint{5.399165in}{3.165784in}}%
\pgfpathlineto{\pgfqpoint{5.400196in}{3.121281in}}%
\pgfpathlineto{\pgfqpoint{5.403288in}{3.121281in}}%
\pgfpathlineto{\pgfqpoint{5.404319in}{3.077921in}}%
\pgfpathlineto{\pgfqpoint{5.407411in}{3.077921in}}%
\pgfpathlineto{\pgfqpoint{5.408442in}{3.034637in}}%
\pgfpathlineto{\pgfqpoint{5.411019in}{3.034637in}}%
\pgfpathlineto{\pgfqpoint{5.412050in}{2.994906in}}%
\pgfpathlineto{\pgfqpoint{5.415142in}{2.994906in}}%
\pgfpathlineto{\pgfqpoint{5.416173in}{2.956183in}}%
\pgfpathlineto{\pgfqpoint{5.419265in}{2.956183in}}%
\pgfpathlineto{\pgfqpoint{5.420296in}{2.911410in}}%
\pgfpathlineto{\pgfqpoint{5.423388in}{2.911410in}}%
\pgfpathlineto{\pgfqpoint{5.424419in}{2.872056in}}%
\pgfpathlineto{\pgfqpoint{5.427512in}{2.872056in}}%
\pgfpathlineto{\pgfqpoint{5.428542in}{2.826029in}}%
\pgfpathlineto{\pgfqpoint{5.431635in}{2.826029in}}%
\pgfpathlineto{\pgfqpoint{5.432666in}{2.782645in}}%
\pgfpathlineto{\pgfqpoint{5.435243in}{2.782645in}}%
\pgfpathlineto{\pgfqpoint{5.436273in}{2.745718in}}%
\pgfpathlineto{\pgfqpoint{5.439366in}{2.745718in}}%
\pgfpathlineto{\pgfqpoint{5.440396in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.443489in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{5.444520in}{2.658587in}}%
\pgfpathlineto{\pgfqpoint{5.447612in}{2.658587in}}%
\pgfpathlineto{\pgfqpoint{5.448643in}{2.614779in}}%
\pgfpathlineto{\pgfqpoint{5.451735in}{2.614779in}}%
\pgfpathlineto{\pgfqpoint{5.452766in}{2.576301in}}%
\pgfpathlineto{\pgfqpoint{5.455343in}{2.576301in}}%
\pgfpathlineto{\pgfqpoint{5.456374in}{2.530422in}}%
\pgfpathlineto{\pgfqpoint{5.459466in}{2.530422in}}%
\pgfpathlineto{\pgfqpoint{5.460497in}{2.488929in}}%
\pgfpathlineto{\pgfqpoint{5.463589in}{2.488929in}}%
\pgfpathlineto{\pgfqpoint{5.464620in}{2.449133in}}%
\pgfpathlineto{\pgfqpoint{5.467712in}{2.449133in}}%
\pgfpathlineto{\pgfqpoint{5.468743in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{5.471836in}{2.406249in}}%
\pgfpathlineto{\pgfqpoint{5.472866in}{2.355138in}}%
\pgfpathlineto{\pgfqpoint{5.475443in}{2.355138in}}%
\pgfpathlineto{\pgfqpoint{5.476474in}{2.316174in}}%
\pgfpathlineto{\pgfqpoint{5.479567in}{2.316174in}}%
\pgfpathlineto{\pgfqpoint{5.480597in}{2.313487in}}%
\pgfpathlineto{\pgfqpoint{5.483690in}{2.313487in}}%
\pgfpathlineto{\pgfqpoint{5.484720in}{2.276222in}}%
\pgfpathlineto{\pgfqpoint{5.487813in}{2.276222in}}%
\pgfpathlineto{\pgfqpoint{5.488844in}{2.239735in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.239735in}}%
\pgfpathlineto{\pgfqpoint{5.492967in}{2.204639in}}%
\pgfpathlineto{\pgfqpoint{5.496059in}{2.204639in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.201135in}}%
\pgfpathlineto{\pgfqpoint{5.499667in}{2.201135in}}%
\pgfpathlineto{\pgfqpoint{5.500698in}{2.199273in}}%
\pgfpathlineto{\pgfqpoint{5.503790in}{2.199273in}}%
\pgfpathlineto{\pgfqpoint{5.504821in}{2.196606in}}%
\pgfpathlineto{\pgfqpoint{5.507913in}{2.196606in}}%
\pgfpathlineto{\pgfqpoint{5.508944in}{2.194179in}}%
\pgfpathlineto{\pgfqpoint{5.512036in}{2.194179in}}%
\pgfpathlineto{\pgfqpoint{5.513067in}{2.191877in}}%
\pgfpathlineto{\pgfqpoint{5.516160in}{2.191877in}}%
\pgfpathlineto{\pgfqpoint{5.517190in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{5.519767in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{5.520798in}{2.157462in}}%
\pgfpathlineto{\pgfqpoint{5.523891in}{2.157462in}}%
\pgfpathlineto{\pgfqpoint{5.524921in}{2.150330in}}%
\pgfpathlineto{\pgfqpoint{5.528014in}{2.150330in}}%
\pgfpathlineto{\pgfqpoint{5.529044in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{5.532137in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{5.533168in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{5.536260in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{5.538322in}{2.101090in}}%
\pgfpathlineto{\pgfqpoint{5.539352in}{2.099109in}}%
\pgfpathlineto{\pgfqpoint{5.541929in}{2.099109in}}%
\pgfpathlineto{\pgfqpoint{5.542960in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{5.546053in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{5.547083in}{2.068845in}}%
\pgfpathlineto{\pgfqpoint{5.550176in}{2.068845in}}%
\pgfpathlineto{\pgfqpoint{5.551207in}{2.059020in}}%
\pgfpathlineto{\pgfqpoint{5.554299in}{2.059020in}}%
\pgfpathlineto{\pgfqpoint{5.555330in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{5.558422in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{5.559453in}{2.038255in}}%
\pgfpathlineto{\pgfqpoint{5.562030in}{2.038255in}}%
\pgfpathlineto{\pgfqpoint{5.563061in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{5.566153in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{5.567184in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{5.570276in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{5.571307in}{1.928830in}}%
\pgfpathlineto{\pgfqpoint{5.572338in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{5.575430in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{5.576461in}{1.882146in}}%
\pgfpathlineto{\pgfqpoint{5.579553in}{1.882146in}}%
\pgfpathlineto{\pgfqpoint{5.580584in}{1.827671in}}%
\pgfpathlineto{\pgfqpoint{5.583676in}{1.827671in}}%
\pgfpathlineto{\pgfqpoint{5.584707in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{5.587284in}{1.777137in}}%
\pgfpathlineto{\pgfqpoint{5.588315in}{1.721163in}}%
\pgfpathlineto{\pgfqpoint{5.591407in}{1.721163in}}%
\pgfpathlineto{\pgfqpoint{5.592438in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{5.595531in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{5.596561in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{5.599654in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{5.600684in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{5.603777in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{5.604808in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{5.607385in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{5.608415in}{1.633882in}}%
\pgfpathlineto{\pgfqpoint{5.608931in}{1.633882in}}%
\pgfpathlineto{\pgfqpoint{5.609962in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{5.610992in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{5.614085in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{5.615116in}{1.625821in}}%
\pgfpathlineto{\pgfqpoint{5.617693in}{1.625821in}}%
\pgfpathlineto{\pgfqpoint{5.618723in}{1.613311in}}%
\pgfpathlineto{\pgfqpoint{5.619239in}{1.613311in}}%
\pgfpathlineto{\pgfqpoint{5.621300in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{5.622846in}{1.623846in}}%
\pgfpathlineto{\pgfqpoint{5.623362in}{1.623846in}}%
\pgfpathlineto{\pgfqpoint{5.624393in}{1.629120in}}%
\pgfpathlineto{\pgfqpoint{5.625423in}{1.623574in}}%
\pgfpathlineto{\pgfqpoint{5.626454in}{1.630609in}}%
\pgfpathlineto{\pgfqpoint{5.627485in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.628000in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.629031in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{5.632124in}{1.593279in}}%
\pgfpathlineto{\pgfqpoint{5.633154in}{1.563805in}}%
\pgfpathlineto{\pgfqpoint{5.634185in}{1.565335in}}%
\pgfpathlineto{\pgfqpoint{5.635216in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{5.635731in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{5.636762in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{5.637793in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{5.638824in}{1.493148in}}%
\pgfpathlineto{\pgfqpoint{5.639855in}{1.486889in}}%
\pgfpathlineto{\pgfqpoint{5.640885in}{1.491000in}}%
\pgfpathlineto{\pgfqpoint{5.641916in}{1.487127in}}%
\pgfpathlineto{\pgfqpoint{5.642947in}{1.493730in}}%
\pgfpathlineto{\pgfqpoint{5.645524in}{1.494133in}}%
\pgfpathlineto{\pgfqpoint{5.647070in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{5.647585in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{5.648616in}{1.505090in}}%
\pgfpathlineto{\pgfqpoint{5.649647in}{1.513108in}}%
\pgfpathlineto{\pgfqpoint{5.650678in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{5.653770in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{5.654801in}{1.473745in}}%
\pgfpathlineto{\pgfqpoint{5.655832in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{5.657893in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{5.658409in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{5.659440in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{5.659955in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{5.660986in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{5.663563in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{5.664593in}{1.460360in}}%
\pgfpathlineto{\pgfqpoint{5.665109in}{1.460360in}}%
\pgfpathlineto{\pgfqpoint{5.666140in}{1.454939in}}%
\pgfpathlineto{\pgfqpoint{5.667170in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{5.667686in}{1.457243in}}%
\pgfpathlineto{\pgfqpoint{5.668717in}{1.456086in}}%
\pgfpathlineto{\pgfqpoint{5.669747in}{1.464160in}}%
\pgfpathlineto{\pgfqpoint{5.670778in}{1.466646in}}%
\pgfpathlineto{\pgfqpoint{5.671809in}{1.461006in}}%
\pgfpathlineto{\pgfqpoint{5.672840in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{5.673871in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{5.674901in}{1.475146in}}%
\pgfpathlineto{\pgfqpoint{5.675417in}{1.475146in}}%
\pgfpathlineto{\pgfqpoint{5.676448in}{1.470678in}}%
\pgfpathlineto{\pgfqpoint{5.677478in}{1.478154in}}%
\pgfpathlineto{\pgfqpoint{5.678509in}{1.467658in}}%
\pgfpathlineto{\pgfqpoint{5.679540in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{5.680055in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{5.681086in}{1.476611in}}%
\pgfpathlineto{\pgfqpoint{5.682117in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{5.685209in}{1.473659in}}%
\pgfpathlineto{\pgfqpoint{5.686240in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{5.687271in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{5.690363in}{1.460962in}}%
\pgfpathlineto{\pgfqpoint{5.691394in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{5.692425in}{1.450253in}}%
\pgfpathlineto{\pgfqpoint{5.693456in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{5.694486in}{1.454284in}}%
\pgfpathlineto{\pgfqpoint{5.695517in}{1.465451in}}%
\pgfpathlineto{\pgfqpoint{5.696548in}{1.467652in}}%
\pgfpathlineto{\pgfqpoint{5.699640in}{1.467652in}}%
\pgfpathlineto{\pgfqpoint{5.700671in}{1.456213in}}%
\pgfpathlineto{\pgfqpoint{5.701702in}{1.457291in}}%
\pgfpathlineto{\pgfqpoint{5.702217in}{1.457291in}}%
\pgfpathlineto{\pgfqpoint{5.704279in}{1.485125in}}%
\pgfpathlineto{\pgfqpoint{5.706856in}{1.485125in}}%
\pgfpathlineto{\pgfqpoint{5.707887in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{5.708402in}{1.456990in}}%
\pgfpathlineto{\pgfqpoint{5.709433in}{1.454581in}}%
\pgfpathlineto{\pgfqpoint{5.710979in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{5.711494in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{5.712525in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{5.715618in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{5.716648in}{1.460558in}}%
\pgfpathlineto{\pgfqpoint{5.717679in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{5.719225in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{5.722833in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{5.723864in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{5.724895in}{1.448053in}}%
\pgfpathlineto{\pgfqpoint{5.726441in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{5.726956in}{1.474325in}}%
\pgfpathlineto{\pgfqpoint{5.727987in}{1.487461in}}%
\pgfpathlineto{\pgfqpoint{5.729018in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{5.732110in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{5.733141in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{5.734172in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{5.735203in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{5.736233in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{5.736749in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{5.737780in}{1.496308in}}%
\pgfpathlineto{\pgfqpoint{5.739326in}{1.523063in}}%
\pgfpathlineto{\pgfqpoint{5.740357in}{1.523063in}}%
\pgfpathlineto{\pgfqpoint{5.741387in}{1.524143in}}%
\pgfpathlineto{\pgfqpoint{5.742934in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{5.743449in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{5.744480in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{5.744995in}{1.566441in}}%
\pgfpathlineto{\pgfqpoint{5.746026in}{1.548690in}}%
\pgfpathlineto{\pgfqpoint{5.747572in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{5.748088in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{5.749118in}{1.597722in}}%
\pgfpathlineto{\pgfqpoint{5.749634in}{1.597722in}}%
\pgfpathlineto{\pgfqpoint{5.750665in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{5.753241in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{5.755303in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{5.758395in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{5.759426in}{1.634110in}}%
\pgfpathlineto{\pgfqpoint{5.762519in}{1.634110in}}%
\pgfpathlineto{\pgfqpoint{5.763549in}{1.629385in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.629385in}}%
\pgfpathlineto{\pgfqpoint{5.767673in}{1.627211in}}%
\pgfpathlineto{\pgfqpoint{5.768703in}{1.633451in}}%
\pgfpathlineto{\pgfqpoint{5.769734in}{1.633417in}}%
\pgfpathlineto{\pgfqpoint{5.770765in}{1.656340in}}%
\pgfpathlineto{\pgfqpoint{5.771796in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{5.773342in}{1.670387in}}%
\pgfpathlineto{\pgfqpoint{5.774373in}{1.675146in}}%
\pgfpathlineto{\pgfqpoint{5.775403in}{1.667021in}}%
\pgfpathlineto{\pgfqpoint{5.776434in}{1.660717in}}%
\pgfpathlineto{\pgfqpoint{5.776950in}{1.660717in}}%
\pgfpathlineto{\pgfqpoint{5.777980in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{5.779011in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{5.779527in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{5.780557in}{1.643048in}}%
\pgfpathlineto{\pgfqpoint{5.781588in}{1.640079in}}%
\pgfpathlineto{\pgfqpoint{5.782619in}{1.640283in}}%
\pgfpathlineto{\pgfqpoint{5.783650in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{5.784681in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{5.785711in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{5.786227in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{5.787258in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{5.788288in}{1.662250in}}%
\pgfpathlineto{\pgfqpoint{5.789319in}{1.663049in}}%
\pgfpathlineto{\pgfqpoint{5.790350in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{5.790865in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{5.791896in}{1.672831in}}%
\pgfpathlineto{\pgfqpoint{5.792927in}{1.678859in}}%
\pgfpathlineto{\pgfqpoint{5.793958in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.794473in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.795504in}{1.681998in}}%
\pgfpathlineto{\pgfqpoint{5.796535in}{1.676340in}}%
\pgfpathlineto{\pgfqpoint{5.797565in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{5.798596in}{1.676160in}}%
\pgfpathlineto{\pgfqpoint{5.799627in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{5.802719in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{5.803750in}{1.642125in}}%
\pgfpathlineto{\pgfqpoint{5.805812in}{1.680857in}}%
\pgfpathlineto{\pgfqpoint{5.806843in}{1.664832in}}%
\pgfpathlineto{\pgfqpoint{5.807873in}{1.667604in}}%
\pgfpathlineto{\pgfqpoint{5.808904in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{5.809935in}{1.683664in}}%
\pgfpathlineto{\pgfqpoint{5.810450in}{1.683664in}}%
\pgfpathlineto{\pgfqpoint{5.811481in}{1.681838in}}%
\pgfpathlineto{\pgfqpoint{5.812512in}{1.711199in}}%
\pgfpathlineto{\pgfqpoint{5.814058in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{5.814574in}{1.722150in}}%
\pgfpathlineto{\pgfqpoint{5.815604in}{1.732845in}}%
\pgfpathlineto{\pgfqpoint{5.817151in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{5.818181in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{5.819212in}{1.729768in}}%
\pgfpathlineto{\pgfqpoint{5.821789in}{1.729768in}}%
\pgfpathlineto{\pgfqpoint{5.822820in}{1.707088in}}%
\pgfpathlineto{\pgfqpoint{5.823851in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.824881in}{1.709512in}}%
\pgfpathlineto{\pgfqpoint{5.827974in}{1.709512in}}%
\pgfpathlineto{\pgfqpoint{5.829005in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{5.832097in}{1.700735in}}%
\pgfpathlineto{\pgfqpoint{5.833128in}{1.687644in}}%
\pgfpathlineto{\pgfqpoint{5.836220in}{1.687644in}}%
\pgfpathlineto{\pgfqpoint{5.837251in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{5.840343in}{1.678294in}}%
\pgfpathlineto{\pgfqpoint{5.841374in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{5.844466in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{5.844982in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{5.846013in}{1.663397in}}%
\pgfpathlineto{\pgfqpoint{5.849105in}{1.663397in}}%
\pgfpathlineto{\pgfqpoint{5.850136in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{5.853228in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{5.854259in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{5.855290in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{5.856321in}{1.666003in}}%
\pgfpathlineto{\pgfqpoint{5.857867in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{5.860444in}{1.666257in}}%
\pgfpathlineto{\pgfqpoint{5.861475in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{5.862505in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{5.865598in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{5.866628in}{1.626643in}}%
\pgfpathlineto{\pgfqpoint{5.869721in}{1.626643in}}%
\pgfpathlineto{\pgfqpoint{5.870752in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{5.873844in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{5.874875in}{1.617432in}}%
\pgfpathlineto{\pgfqpoint{5.875906in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{5.876936in}{1.615441in}}%
\pgfpathlineto{\pgfqpoint{5.879513in}{1.615441in}}%
\pgfpathlineto{\pgfqpoint{5.880544in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{5.881060in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{5.882090in}{1.625695in}}%
\pgfpathlineto{\pgfqpoint{5.883121in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{5.884667in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{5.888275in}{1.617584in}}%
\pgfpathlineto{\pgfqpoint{5.889306in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{5.892398in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{5.893429in}{1.586331in}}%
\pgfpathlineto{\pgfqpoint{5.894460in}{1.582028in}}%
\pgfpathlineto{\pgfqpoint{5.895491in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{5.898583in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{5.899614in}{1.578585in}}%
\pgfpathlineto{\pgfqpoint{5.900645in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{5.903737in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{5.904768in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{5.905799in}{1.556819in}}%
\pgfpathlineto{\pgfqpoint{5.906829in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{5.907860in}{1.558946in}}%
\pgfpathlineto{\pgfqpoint{5.908891in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{5.910437in}{1.584554in}}%
\pgfpathlineto{\pgfqpoint{5.911468in}{1.577830in}}%
\pgfpathlineto{\pgfqpoint{5.912499in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{5.915591in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{5.916622in}{1.558886in}}%
\pgfpathlineto{\pgfqpoint{5.917653in}{1.558984in}}%
\pgfpathlineto{\pgfqpoint{5.918683in}{1.558561in}}%
\pgfpathlineto{\pgfqpoint{5.919714in}{1.573094in}}%
\pgfpathlineto{\pgfqpoint{5.920745in}{1.575411in}}%
\pgfpathlineto{\pgfqpoint{5.921776in}{1.584184in}}%
\pgfpathlineto{\pgfqpoint{5.924868in}{1.584184in}}%
\pgfpathlineto{\pgfqpoint{5.925899in}{1.553582in}}%
\pgfpathlineto{\pgfqpoint{5.926930in}{1.569828in}}%
\pgfpathlineto{\pgfqpoint{5.927961in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{5.931053in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{5.932084in}{1.553981in}}%
\pgfpathlineto{\pgfqpoint{5.935176in}{1.553981in}}%
\pgfpathlineto{\pgfqpoint{5.936207in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{5.939299in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{5.940330in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{5.942907in}{1.516599in}}%
\pgfpathlineto{\pgfqpoint{5.943938in}{1.507901in}}%
\pgfpathlineto{\pgfqpoint{5.944969in}{1.505905in}}%
\pgfpathlineto{\pgfqpoint{5.946515in}{1.562927in}}%
\pgfpathlineto{\pgfqpoint{5.950123in}{1.562927in}}%
\pgfpathlineto{\pgfqpoint{5.951153in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{5.954246in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{5.955276in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{5.956307in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{5.957338in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{5.958369in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{5.959400in}{1.549850in}}%
\pgfpathlineto{\pgfqpoint{5.962492in}{1.549850in}}%
\pgfpathlineto{\pgfqpoint{5.963523in}{1.536943in}}%
\pgfpathlineto{\pgfqpoint{5.966615in}{1.536943in}}%
\pgfpathlineto{\pgfqpoint{5.967646in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{5.968677in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{5.969708in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{5.972800in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{5.973831in}{1.518799in}}%
\pgfpathlineto{\pgfqpoint{5.976923in}{1.518799in}}%
\pgfpathlineto{\pgfqpoint{5.977954in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{5.980531in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{5.981562in}{1.500439in}}%
\pgfpathlineto{\pgfqpoint{5.982592in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{5.983108in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{5.984139in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{5.985169in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{5.986716in}{1.511222in}}%
\pgfpathlineto{\pgfqpoint{5.988777in}{1.511395in}}%
\pgfpathlineto{\pgfqpoint{5.989808in}{1.492799in}}%
\pgfpathlineto{\pgfqpoint{5.990839in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{5.991870in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{5.993416in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{5.994447in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{5.995477in}{1.493731in}}%
\pgfpathlineto{\pgfqpoint{5.996508in}{1.500237in}}%
\pgfpathlineto{\pgfqpoint{5.997539in}{1.487014in}}%
\pgfpathlineto{\pgfqpoint{5.998570in}{1.486415in}}%
\pgfpathlineto{\pgfqpoint{5.999600in}{1.487296in}}%
\pgfpathlineto{\pgfqpoint{6.000116in}{1.487296in}}%
\pgfpathlineto{\pgfqpoint{6.001147in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{6.002177in}{1.504856in}}%
\pgfpathlineto{\pgfqpoint{6.003724in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{6.004754in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{6.005785in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{6.006301in}{1.508235in}}%
\pgfpathlineto{\pgfqpoint{6.007847in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{6.008362in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{6.010424in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{6.011455in}{1.474593in}}%
\pgfpathlineto{\pgfqpoint{6.012485in}{1.470579in}}%
\pgfpathlineto{\pgfqpoint{6.013001in}{1.470579in}}%
\pgfpathlineto{\pgfqpoint{6.014032in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{6.015062in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{6.016093in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{6.017124in}{1.470010in}}%
\pgfpathlineto{\pgfqpoint{6.018155in}{1.487786in}}%
\pgfpathlineto{\pgfqpoint{6.019185in}{1.485199in}}%
\pgfpathlineto{\pgfqpoint{6.020216in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{6.020732in}{1.484529in}}%
\pgfpathlineto{\pgfqpoint{6.022793in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{6.024339in}{1.537561in}}%
\pgfpathlineto{\pgfqpoint{6.025370in}{1.537561in}}%
\pgfpathlineto{\pgfqpoint{6.026401in}{1.546756in}}%
\pgfpathlineto{\pgfqpoint{6.027432in}{1.542961in}}%
\pgfpathlineto{\pgfqpoint{6.028463in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{6.029493in}{1.591136in}}%
\pgfpathlineto{\pgfqpoint{6.031040in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{6.031555in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{6.032586in}{1.584522in}}%
\pgfpathlineto{\pgfqpoint{6.033617in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{6.034647in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{6.035163in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{6.036709in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{6.037740in}{1.625342in}}%
\pgfpathlineto{\pgfqpoint{6.038771in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{6.039801in}{1.634360in}}%
\pgfpathlineto{\pgfqpoint{6.040317in}{1.634360in}}%
\pgfpathlineto{\pgfqpoint{6.041347in}{1.625301in}}%
\pgfpathlineto{\pgfqpoint{6.042378in}{1.650092in}}%
\pgfpathlineto{\pgfqpoint{6.043409in}{1.655259in}}%
\pgfpathlineto{\pgfqpoint{6.044440in}{1.652663in}}%
\pgfpathlineto{\pgfqpoint{6.045471in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{6.045986in}{1.643375in}}%
\pgfpathlineto{\pgfqpoint{6.047017in}{1.624067in}}%
\pgfpathlineto{\pgfqpoint{6.048048in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{6.048563in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{6.049594in}{1.659930in}}%
\pgfpathlineto{\pgfqpoint{6.051655in}{1.637683in}}%
\pgfpathlineto{\pgfqpoint{6.052171in}{1.637683in}}%
\pgfpathlineto{\pgfqpoint{6.053202in}{1.657178in}}%
\pgfpathlineto{\pgfqpoint{6.055263in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{6.056294in}{1.676004in}}%
\pgfpathlineto{\pgfqpoint{6.057325in}{1.664270in}}%
\pgfpathlineto{\pgfqpoint{6.058871in}{1.663919in}}%
\pgfpathlineto{\pgfqpoint{6.059902in}{1.668118in}}%
\pgfpathlineto{\pgfqpoint{6.060933in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{6.063509in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{6.064540in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{6.065571in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{6.066086in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{6.067117in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{6.068148in}{1.675947in}}%
\pgfpathlineto{\pgfqpoint{6.070210in}{1.671708in}}%
\pgfpathlineto{\pgfqpoint{6.071240in}{1.672713in}}%
\pgfpathlineto{\pgfqpoint{6.071756in}{1.672713in}}%
\pgfpathlineto{\pgfqpoint{6.072787in}{1.664725in}}%
\pgfpathlineto{\pgfqpoint{6.073817in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{6.074848in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{6.075879in}{1.690737in}}%
\pgfpathlineto{\pgfqpoint{6.077941in}{1.726302in}}%
\pgfpathlineto{\pgfqpoint{6.078971in}{1.747410in}}%
\pgfpathlineto{\pgfqpoint{6.079487in}{1.747410in}}%
\pgfpathlineto{\pgfqpoint{6.080518in}{1.771240in}}%
\pgfpathlineto{\pgfqpoint{6.081548in}{1.776137in}}%
\pgfpathlineto{\pgfqpoint{6.083095in}{1.776365in}}%
\pgfpathlineto{\pgfqpoint{6.084125in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{6.085671in}{1.807383in}}%
\pgfpathlineto{\pgfqpoint{6.087218in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{6.088248in}{1.790743in}}%
\pgfpathlineto{\pgfqpoint{6.089279in}{1.797573in}}%
\pgfpathlineto{\pgfqpoint{6.090310in}{1.801635in}}%
\pgfpathlineto{\pgfqpoint{6.091341in}{1.818678in}}%
\pgfpathlineto{\pgfqpoint{6.091856in}{1.818678in}}%
\pgfpathlineto{\pgfqpoint{6.092887in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{6.093918in}{1.825754in}}%
\pgfpathlineto{\pgfqpoint{6.094949in}{1.817633in}}%
\pgfpathlineto{\pgfqpoint{6.095464in}{1.817633in}}%
\pgfpathlineto{\pgfqpoint{6.096495in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{6.097526in}{1.833665in}}%
\pgfpathlineto{\pgfqpoint{6.098041in}{1.833665in}}%
\pgfpathlineto{\pgfqpoint{6.099072in}{1.847742in}}%
\pgfpathlineto{\pgfqpoint{6.100103in}{1.856542in}}%
\pgfpathlineto{\pgfqpoint{6.101649in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{6.102164in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{6.103710in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{6.104226in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{6.105257in}{1.870974in}}%
\pgfpathlineto{\pgfqpoint{6.106803in}{1.889417in}}%
\pgfpathlineto{\pgfqpoint{6.107833in}{1.889417in}}%
\pgfpathlineto{\pgfqpoint{6.108864in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{6.109895in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{6.110926in}{1.877513in}}%
\pgfpathlineto{\pgfqpoint{6.112472in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{6.113503in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{6.114534in}{1.866751in}}%
\pgfpathlineto{\pgfqpoint{6.115564in}{1.853733in}}%
\pgfpathlineto{\pgfqpoint{6.116595in}{1.856158in}}%
\pgfpathlineto{\pgfqpoint{6.117111in}{1.856158in}}%
\pgfpathlineto{\pgfqpoint{6.118141in}{1.857010in}}%
\pgfpathlineto{\pgfqpoint{6.119172in}{1.862732in}}%
\pgfpathlineto{\pgfqpoint{6.119688in}{1.862732in}}%
\pgfpathlineto{\pgfqpoint{6.120718in}{1.858369in}}%
\pgfpathlineto{\pgfqpoint{6.122265in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{6.122780in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{6.123811in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{6.124842in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{6.125357in}{1.889345in}}%
\pgfpathlineto{\pgfqpoint{6.127934in}{1.869889in}}%
\pgfpathlineto{\pgfqpoint{6.128965in}{1.869889in}}%
\pgfpathlineto{\pgfqpoint{6.129995in}{1.854208in}}%
\pgfpathlineto{\pgfqpoint{6.131026in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{6.132057in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{6.135149in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{6.136180in}{1.824751in}}%
\pgfpathlineto{\pgfqpoint{6.139273in}{1.824751in}}%
\pgfpathlineto{\pgfqpoint{6.140303in}{1.806922in}}%
\pgfpathlineto{\pgfqpoint{6.141334in}{1.813563in}}%
\pgfpathlineto{\pgfqpoint{6.142365in}{1.806989in}}%
\pgfpathlineto{\pgfqpoint{6.143396in}{1.810653in}}%
\pgfpathlineto{\pgfqpoint{6.146488in}{1.810653in}}%
\pgfpathlineto{\pgfqpoint{6.147519in}{1.800165in}}%
\pgfpathlineto{\pgfqpoint{6.148550in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{6.149581in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{6.150096in}{1.804442in}}%
\pgfpathlineto{\pgfqpoint{6.151127in}{1.793526in}}%
\pgfpathlineto{\pgfqpoint{6.152157in}{1.799144in}}%
\pgfpathlineto{\pgfqpoint{6.153188in}{1.796970in}}%
\pgfpathlineto{\pgfqpoint{6.154219in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{6.155250in}{1.796365in}}%
\pgfpathlineto{\pgfqpoint{6.155765in}{1.796365in}}%
\pgfpathlineto{\pgfqpoint{6.156796in}{1.792635in}}%
\pgfpathlineto{\pgfqpoint{6.157827in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{6.158342in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{6.159373in}{1.799396in}}%
\pgfpathlineto{\pgfqpoint{6.160404in}{1.799396in}}%
\pgfpathlineto{\pgfqpoint{6.162465in}{1.779455in}}%
\pgfpathlineto{\pgfqpoint{6.162981in}{1.779455in}}%
\pgfpathlineto{\pgfqpoint{6.164012in}{1.788192in}}%
\pgfpathlineto{\pgfqpoint{6.164527in}{1.788192in}}%
\pgfpathlineto{\pgfqpoint{6.165558in}{1.780374in}}%
\pgfpathlineto{\pgfqpoint{6.166589in}{1.798079in}}%
\pgfpathlineto{\pgfqpoint{6.167619in}{1.807333in}}%
\pgfpathlineto{\pgfqpoint{6.168650in}{1.796922in}}%
\pgfpathlineto{\pgfqpoint{6.169681in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{6.170196in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{6.171227in}{1.800433in}}%
\pgfpathlineto{\pgfqpoint{6.172258in}{1.811084in}}%
\pgfpathlineto{\pgfqpoint{6.173289in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{6.173804in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{6.174835in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{6.175866in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{6.176381in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{6.177412in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{6.179473in}{1.835517in}}%
\pgfpathlineto{\pgfqpoint{6.180504in}{1.828442in}}%
\pgfpathlineto{\pgfqpoint{6.181535in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{6.182050in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{6.183081in}{1.836311in}}%
\pgfpathlineto{\pgfqpoint{6.184112in}{1.845420in}}%
\pgfpathlineto{\pgfqpoint{6.187204in}{1.845420in}}%
\pgfpathlineto{\pgfqpoint{6.188235in}{1.826434in}}%
\pgfpathlineto{\pgfqpoint{6.189266in}{1.822742in}}%
\pgfpathlineto{\pgfqpoint{6.190297in}{1.808900in}}%
\pgfpathlineto{\pgfqpoint{6.190812in}{1.808900in}}%
\pgfpathlineto{\pgfqpoint{6.191843in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{6.192874in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{6.193389in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{6.196997in}{1.793332in}}%
\pgfpathlineto{\pgfqpoint{6.198028in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{6.200605in}{1.808295in}}%
\pgfpathlineto{\pgfqpoint{6.201120in}{1.808295in}}%
\pgfpathlineto{\pgfqpoint{6.202151in}{1.802403in}}%
\pgfpathlineto{\pgfqpoint{6.202666in}{1.802403in}}%
\pgfpathlineto{\pgfqpoint{6.203697in}{1.778630in}}%
\pgfpathlineto{\pgfqpoint{6.204728in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{6.205759in}{1.780944in}}%
\pgfpathlineto{\pgfqpoint{6.206274in}{1.780944in}}%
\pgfpathlineto{\pgfqpoint{6.207305in}{1.774593in}}%
\pgfpathlineto{\pgfqpoint{6.208336in}{1.777488in}}%
\pgfpathlineto{\pgfqpoint{6.209366in}{1.779034in}}%
\pgfpathlineto{\pgfqpoint{6.210397in}{1.772506in}}%
\pgfpathlineto{\pgfqpoint{6.211428in}{1.770373in}}%
\pgfpathlineto{\pgfqpoint{6.212459in}{1.805575in}}%
\pgfpathlineto{\pgfqpoint{6.213490in}{1.797035in}}%
\pgfpathlineto{\pgfqpoint{6.214005in}{1.797035in}}%
\pgfpathlineto{\pgfqpoint{6.214520in}{1.781177in}}%
\pgfpathlineto{\pgfqpoint{6.215551in}{1.835156in}}%
\pgfpathlineto{\pgfqpoint{6.216582in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{6.217097in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{6.217613in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{6.219159in}{1.886360in}}%
\pgfpathlineto{\pgfqpoint{6.219674in}{1.886360in}}%
\pgfpathlineto{\pgfqpoint{6.220705in}{1.953757in}}%
\pgfpathlineto{\pgfqpoint{6.221736in}{2.004523in}}%
\pgfpathlineto{\pgfqpoint{6.223282in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{6.224828in}{2.199091in}}%
\pgfpathlineto{\pgfqpoint{6.225344in}{2.199091in}}%
\pgfpathlineto{\pgfqpoint{6.228951in}{2.418208in}}%
\pgfpathlineto{\pgfqpoint{6.229467in}{2.418208in}}%
\pgfpathlineto{\pgfqpoint{6.232044in}{2.555699in}}%
\pgfpathlineto{\pgfqpoint{6.232559in}{2.555699in}}%
\pgfpathlineto{\pgfqpoint{6.235136in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{6.237713in}{2.859570in}}%
\pgfpathlineto{\pgfqpoint{6.243382in}{3.202679in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{3.354376in}}%
\pgfpathlineto{\pgfqpoint{6.245444in}{3.354376in}}%
\pgfpathlineto{\pgfqpoint{6.248021in}{3.529457in}}%
\pgfpathlineto{\pgfqpoint{6.249052in}{3.529457in}}%
\pgfpathlineto{\pgfqpoint{6.250083in}{3.530309in}}%
\pgfpathlineto{\pgfqpoint{6.252660in}{3.530309in}}%
\pgfpathlineto{\pgfqpoint{6.253690in}{3.533345in}}%
\pgfpathlineto{\pgfqpoint{6.254721in}{3.571861in}}%
\pgfpathlineto{\pgfqpoint{6.257814in}{3.571861in}}%
\pgfpathlineto{\pgfqpoint{6.258329in}{3.569623in}}%
\pgfpathlineto{\pgfqpoint{6.259360in}{3.639859in}}%
\pgfpathlineto{\pgfqpoint{6.259875in}{3.639859in}}%
\pgfpathlineto{\pgfqpoint{6.261937in}{3.781662in}}%
\pgfpathlineto{\pgfqpoint{6.262452in}{3.781662in}}%
\pgfpathlineto{\pgfqpoint{6.265029in}{3.963704in}}%
\pgfpathlineto{\pgfqpoint{6.267606in}{4.068516in}}%
\pgfpathlineto{\pgfqpoint{6.270183in}{4.068516in}}%
\pgfpathlineto{\pgfqpoint{6.271214in}{4.043962in}}%
\pgfpathlineto{\pgfqpoint{6.278945in}{4.512830in}}%
\pgfpathlineto{\pgfqpoint{6.279460in}{4.512830in}}%
\pgfpathlineto{\pgfqpoint{6.281006in}{4.647503in}}%
\pgfpathlineto{\pgfqpoint{6.284099in}{4.647503in}}%
\pgfpathlineto{\pgfqpoint{6.285129in}{4.666180in}}%
\pgfpathlineto{\pgfqpoint{6.288222in}{4.666180in}}%
\pgfpathlineto{\pgfqpoint{6.288737in}{4.636426in}}%
\pgfpathlineto{\pgfqpoint{6.290283in}{4.734799in}}%
\pgfpathlineto{\pgfqpoint{6.293376in}{4.734799in}}%
\pgfpathlineto{\pgfqpoint{6.294407in}{4.741831in}}%
\pgfpathlineto{\pgfqpoint{6.295437in}{4.775373in}}%
\pgfpathlineto{\pgfqpoint{6.298014in}{4.775373in}}%
\pgfpathlineto{\pgfqpoint{6.299045in}{4.773767in}}%
\pgfpathlineto{\pgfqpoint{6.302653in}{5.003942in}}%
\pgfpathlineto{\pgfqpoint{6.303168in}{5.003942in}}%
\pgfpathlineto{\pgfqpoint{6.304199in}{5.077153in}}%
\pgfpathlineto{\pgfqpoint{6.307807in}{5.077153in}}%
\pgfpathlineto{\pgfqpoint{6.308322in}{5.072059in}}%
\pgfpathlineto{\pgfqpoint{6.309868in}{5.154364in}}%
\pgfpathlineto{\pgfqpoint{6.312961in}{5.154364in}}%
\pgfpathlineto{\pgfqpoint{6.313476in}{5.114600in}}%
\pgfpathlineto{\pgfqpoint{6.315022in}{5.206483in}}%
\pgfpathlineto{\pgfqpoint{6.316053in}{5.205797in}}%
\pgfpathlineto{\pgfqpoint{6.317084in}{5.246896in}}%
\pgfpathlineto{\pgfqpoint{6.320176in}{5.246896in}}%
\pgfpathlineto{\pgfqpoint{6.321207in}{5.255203in}}%
\pgfpathlineto{\pgfqpoint{6.323784in}{5.255203in}}%
\pgfpathlineto{\pgfqpoint{6.324815in}{5.215666in}}%
\pgfpathlineto{\pgfqpoint{6.325846in}{5.220614in}}%
\pgfpathlineto{\pgfqpoint{6.326877in}{5.190712in}}%
\pgfpathlineto{\pgfqpoint{6.329969in}{5.190712in}}%
\pgfpathlineto{\pgfqpoint{6.331515in}{5.107200in}}%
\pgfpathlineto{\pgfqpoint{6.334607in}{5.107200in}}%
\pgfpathlineto{\pgfqpoint{6.335638in}{5.043810in}}%
\pgfpathlineto{\pgfqpoint{6.336154in}{5.043810in}}%
\pgfpathlineto{\pgfqpoint{6.337184in}{4.997154in}}%
\pgfpathlineto{\pgfqpoint{6.338215in}{4.955678in}}%
\pgfpathlineto{\pgfqpoint{6.338731in}{4.955678in}}%
\pgfpathlineto{\pgfqpoint{6.340277in}{4.861819in}}%
\pgfpathlineto{\pgfqpoint{6.340792in}{4.861819in}}%
\pgfpathlineto{\pgfqpoint{6.342338in}{4.788237in}}%
\pgfpathlineto{\pgfqpoint{6.345946in}{4.788237in}}%
\pgfpathlineto{\pgfqpoint{6.346977in}{4.724331in}}%
\pgfpathlineto{\pgfqpoint{6.348008in}{4.691107in}}%
\pgfpathlineto{\pgfqpoint{6.351100in}{4.691107in}}%
\pgfpathlineto{\pgfqpoint{6.352131in}{4.639084in}}%
\pgfpathlineto{\pgfqpoint{6.353162in}{4.603261in}}%
\pgfpathlineto{\pgfqpoint{6.356254in}{4.603261in}}%
\pgfpathlineto{\pgfqpoint{6.357285in}{4.554416in}}%
\pgfpathlineto{\pgfqpoint{6.359862in}{4.554416in}}%
\pgfpathlineto{\pgfqpoint{6.360893in}{4.497679in}}%
\pgfpathlineto{\pgfqpoint{6.361408in}{4.497679in}}%
\pgfpathlineto{\pgfqpoint{6.362439in}{4.445483in}}%
\pgfpathlineto{\pgfqpoint{6.363470in}{4.417199in}}%
\pgfpathlineto{\pgfqpoint{6.366562in}{4.417199in}}%
\pgfpathlineto{\pgfqpoint{6.367593in}{4.353429in}}%
\pgfpathlineto{\pgfqpoint{6.369139in}{4.270420in}}%
\pgfpathlineto{\pgfqpoint{6.369654in}{4.270420in}}%
\pgfpathlineto{\pgfqpoint{6.370685in}{4.231581in}}%
\pgfpathlineto{\pgfqpoint{6.371201in}{4.231581in}}%
\pgfpathlineto{\pgfqpoint{6.372747in}{4.149031in}}%
\pgfpathlineto{\pgfqpoint{6.373262in}{4.149031in}}%
\pgfpathlineto{\pgfqpoint{6.374293in}{4.106827in}}%
\pgfpathlineto{\pgfqpoint{6.375839in}{4.038188in}}%
\pgfpathlineto{\pgfqpoint{6.376354in}{4.038188in}}%
\pgfpathlineto{\pgfqpoint{6.377385in}{4.002009in}}%
\pgfpathlineto{\pgfqpoint{6.378416in}{3.969741in}}%
\pgfpathlineto{\pgfqpoint{6.378931in}{3.969741in}}%
\pgfpathlineto{\pgfqpoint{6.380478in}{3.896093in}}%
\pgfpathlineto{\pgfqpoint{6.381508in}{3.896093in}}%
\pgfpathlineto{\pgfqpoint{6.382539in}{3.845716in}}%
\pgfpathlineto{\pgfqpoint{6.383570in}{3.803750in}}%
\pgfpathlineto{\pgfqpoint{6.384601in}{3.767246in}}%
\pgfpathlineto{\pgfqpoint{6.386147in}{3.707007in}}%
\pgfpathlineto{\pgfqpoint{6.386662in}{3.707007in}}%
\pgfpathlineto{\pgfqpoint{6.388209in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{6.389239in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{6.390270in}{3.584494in}}%
\pgfpathlineto{\pgfqpoint{6.391816in}{3.498459in}}%
\pgfpathlineto{\pgfqpoint{6.392847in}{3.498459in}}%
\pgfpathlineto{\pgfqpoint{6.393878in}{3.493261in}}%
\pgfpathlineto{\pgfqpoint{6.394909in}{3.491779in}}%
\pgfpathlineto{\pgfqpoint{6.395939in}{3.461342in}}%
\pgfpathlineto{\pgfqpoint{6.396455in}{3.461342in}}%
\pgfpathlineto{\pgfqpoint{6.397486in}{3.459963in}}%
\pgfpathlineto{\pgfqpoint{6.398516in}{3.423900in}}%
\pgfpathlineto{\pgfqpoint{6.400063in}{3.352810in}}%
\pgfpathlineto{\pgfqpoint{6.400578in}{3.352810in}}%
\pgfpathlineto{\pgfqpoint{6.401609in}{3.322405in}}%
\pgfpathlineto{\pgfqpoint{6.402124in}{3.322405in}}%
\pgfpathlineto{\pgfqpoint{6.403670in}{3.260766in}}%
\pgfpathlineto{\pgfqpoint{6.404186in}{3.260766in}}%
\pgfpathlineto{\pgfqpoint{6.405732in}{3.192987in}}%
\pgfpathlineto{\pgfqpoint{6.406247in}{3.192987in}}%
\pgfpathlineto{\pgfqpoint{6.407794in}{3.116024in}}%
\pgfpathlineto{\pgfqpoint{6.408824in}{3.116024in}}%
\pgfpathlineto{\pgfqpoint{6.409855in}{3.063040in}}%
\pgfpathlineto{\pgfqpoint{6.410886in}{3.015910in}}%
\pgfpathlineto{\pgfqpoint{6.411917in}{2.975038in}}%
\pgfpathlineto{\pgfqpoint{6.412948in}{2.990120in}}%
\pgfpathlineto{\pgfqpoint{6.413463in}{2.990120in}}%
\pgfpathlineto{\pgfqpoint{6.415009in}{2.919688in}}%
\pgfpathlineto{\pgfqpoint{6.415525in}{2.919688in}}%
\pgfpathlineto{\pgfqpoint{6.417071in}{2.831168in}}%
\pgfpathlineto{\pgfqpoint{6.420678in}{2.831168in}}%
\pgfpathlineto{\pgfqpoint{6.421709in}{2.790606in}}%
\pgfpathlineto{\pgfqpoint{6.424802in}{2.790606in}}%
\pgfpathlineto{\pgfqpoint{6.425832in}{2.752655in}}%
\pgfpathlineto{\pgfqpoint{6.428925in}{2.752655in}}%
\pgfpathlineto{\pgfqpoint{6.430471in}{2.681604in}}%
\pgfpathlineto{\pgfqpoint{6.434079in}{2.681604in}}%
\pgfpathlineto{\pgfqpoint{6.435110in}{2.619392in}}%
\pgfpathlineto{\pgfqpoint{6.436656in}{2.548066in}}%
\pgfpathlineto{\pgfqpoint{6.437171in}{2.548066in}}%
\pgfpathlineto{\pgfqpoint{6.438202in}{2.516119in}}%
\pgfpathlineto{\pgfqpoint{6.441294in}{2.516119in}}%
\pgfpathlineto{\pgfqpoint{6.442325in}{2.468773in}}%
\pgfpathlineto{\pgfqpoint{6.445417in}{2.468773in}}%
\pgfpathlineto{\pgfqpoint{6.446448in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{6.449541in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{6.450571in}{2.381070in}}%
\pgfpathlineto{\pgfqpoint{6.451602in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{6.454179in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{6.455210in}{2.399386in}}%
\pgfpathlineto{\pgfqpoint{6.456756in}{2.321928in}}%
\pgfpathlineto{\pgfqpoint{6.457272in}{2.321928in}}%
\pgfpathlineto{\pgfqpoint{6.458302in}{2.357776in}}%
\pgfpathlineto{\pgfqpoint{6.461395in}{2.357776in}}%
\pgfpathlineto{\pgfqpoint{6.462425in}{2.302224in}}%
\pgfpathlineto{\pgfqpoint{6.465002in}{2.302224in}}%
\pgfpathlineto{\pgfqpoint{6.466033in}{2.297634in}}%
\pgfpathlineto{\pgfqpoint{6.469126in}{2.297634in}}%
\pgfpathlineto{\pgfqpoint{6.470156in}{2.254188in}}%
\pgfpathlineto{\pgfqpoint{6.473249in}{2.254188in}}%
\pgfpathlineto{\pgfqpoint{6.474280in}{2.215271in}}%
\pgfpathlineto{\pgfqpoint{6.477372in}{2.215271in}}%
\pgfpathlineto{\pgfqpoint{6.478403in}{2.174762in}}%
\pgfpathlineto{\pgfqpoint{6.479434in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{6.482011in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{6.483041in}{2.113088in}}%
\pgfpathlineto{\pgfqpoint{6.486134in}{2.113088in}}%
\pgfpathlineto{\pgfqpoint{6.487164in}{2.078442in}}%
\pgfpathlineto{\pgfqpoint{6.490257in}{2.078442in}}%
\pgfpathlineto{\pgfqpoint{6.491288in}{2.036539in}}%
\pgfpathlineto{\pgfqpoint{6.494895in}{2.036539in}}%
\pgfpathlineto{\pgfqpoint{6.495926in}{2.031507in}}%
\pgfpathlineto{\pgfqpoint{6.499019in}{2.031507in}}%
\pgfpathlineto{\pgfqpoint{6.500049in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{6.503142in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{6.504173in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{6.507265in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{6.508296in}{1.931391in}}%
\pgfpathlineto{\pgfqpoint{6.509842in}{1.846946in}}%
\pgfpathlineto{\pgfqpoint{6.513450in}{1.846946in}}%
\pgfpathlineto{\pgfqpoint{6.514480in}{1.804954in}}%
\pgfpathlineto{\pgfqpoint{6.515511in}{1.775958in}}%
\pgfpathlineto{\pgfqpoint{6.518604in}{1.775958in}}%
\pgfpathlineto{\pgfqpoint{6.519634in}{1.778618in}}%
\pgfpathlineto{\pgfqpoint{6.522727in}{1.778618in}}%
\pgfpathlineto{\pgfqpoint{6.523758in}{1.781445in}}%
\pgfpathlineto{\pgfqpoint{6.526335in}{1.781445in}}%
\pgfpathlineto{\pgfqpoint{6.527365in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{6.530458in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{6.531488in}{1.706046in}}%
\pgfpathlineto{\pgfqpoint{6.532519in}{1.713966in}}%
\pgfpathlineto{\pgfqpoint{6.535612in}{1.713966in}}%
\pgfpathlineto{\pgfqpoint{6.536642in}{1.705553in}}%
\pgfpathlineto{\pgfqpoint{6.537673in}{1.735959in}}%
\pgfpathlineto{\pgfqpoint{6.538189in}{1.735959in}}%
\pgfpathlineto{\pgfqpoint{6.539219in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{6.541796in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{6.542827in}{1.741234in}}%
\pgfpathlineto{\pgfqpoint{6.545920in}{1.741234in}}%
\pgfpathlineto{\pgfqpoint{6.546950in}{1.743517in}}%
\pgfpathlineto{\pgfqpoint{6.550043in}{1.743517in}}%
\pgfpathlineto{\pgfqpoint{6.550558in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{6.551589in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{6.554681in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{6.555712in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{6.558804in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{6.559835in}{1.803493in}}%
\pgfpathlineto{\pgfqpoint{6.562928in}{1.803493in}}%
\pgfpathlineto{\pgfqpoint{6.563443in}{1.796719in}}%
\pgfpathlineto{\pgfqpoint{6.564474in}{1.847450in}}%
\pgfpathlineto{\pgfqpoint{6.567566in}{1.847450in}}%
\pgfpathlineto{\pgfqpoint{6.568082in}{1.840375in}}%
\pgfpathlineto{\pgfqpoint{6.569112in}{1.890447in}}%
\pgfpathlineto{\pgfqpoint{6.570143in}{1.912514in}}%
\pgfpathlineto{\pgfqpoint{6.573235in}{1.912514in}}%
\pgfpathlineto{\pgfqpoint{6.574266in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{6.575297in}{1.933445in}}%
\pgfpathlineto{\pgfqpoint{6.576328in}{1.966174in}}%
\pgfpathlineto{\pgfqpoint{6.577359in}{1.970547in}}%
\pgfpathlineto{\pgfqpoint{6.580451in}{1.970547in}}%
\pgfpathlineto{\pgfqpoint{6.581482in}{1.955447in}}%
\pgfpathlineto{\pgfqpoint{6.582513in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{6.586636in}{1.950439in}}%
\pgfpathlineto{\pgfqpoint{6.587667in}{1.946190in}}%
\pgfpathlineto{\pgfqpoint{6.588182in}{1.946190in}}%
\pgfpathlineto{\pgfqpoint{6.589213in}{1.956450in}}%
\pgfpathlineto{\pgfqpoint{6.591790in}{1.956450in}}%
\pgfpathlineto{\pgfqpoint{6.592821in}{1.948151in}}%
\pgfpathlineto{\pgfqpoint{6.595913in}{1.948151in}}%
\pgfpathlineto{\pgfqpoint{6.596944in}{1.932909in}}%
\pgfpathlineto{\pgfqpoint{6.597974in}{1.926039in}}%
\pgfpathlineto{\pgfqpoint{6.601067in}{1.926039in}}%
\pgfpathlineto{\pgfqpoint{6.602098in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{6.603128in}{1.898111in}}%
\pgfpathlineto{\pgfqpoint{6.606221in}{1.898111in}}%
\pgfpathlineto{\pgfqpoint{6.607252in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{6.610344in}{1.885881in}}%
\pgfpathlineto{\pgfqpoint{6.611375in}{1.877290in}}%
\pgfpathlineto{\pgfqpoint{6.614467in}{1.877290in}}%
\pgfpathlineto{\pgfqpoint{6.615498in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{6.617044in}{1.863393in}}%
\pgfpathlineto{\pgfqpoint{6.619106in}{1.863393in}}%
\pgfpathlineto{\pgfqpoint{6.620136in}{1.845473in}}%
\pgfpathlineto{\pgfqpoint{6.621167in}{1.832394in}}%
\pgfpathlineto{\pgfqpoint{6.624260in}{1.832394in}}%
\pgfpathlineto{\pgfqpoint{6.624775in}{1.826498in}}%
\pgfpathlineto{\pgfqpoint{6.625806in}{1.860600in}}%
\pgfpathlineto{\pgfqpoint{6.626837in}{1.867895in}}%
\pgfpathlineto{\pgfqpoint{6.629929in}{1.867895in}}%
\pgfpathlineto{\pgfqpoint{6.630960in}{1.862314in}}%
\pgfpathlineto{\pgfqpoint{6.634052in}{1.862314in}}%
\pgfpathlineto{\pgfqpoint{6.635083in}{1.865214in}}%
\pgfpathlineto{\pgfqpoint{6.638175in}{1.865214in}}%
\pgfpathlineto{\pgfqpoint{6.639206in}{1.879529in}}%
\pgfpathlineto{\pgfqpoint{6.642298in}{1.879529in}}%
\pgfpathlineto{\pgfqpoint{6.643329in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{6.645906in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{6.646937in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{6.650029in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{1.856299in}}%
\pgfpathlineto{\pgfqpoint{6.654153in}{1.856299in}}%
\pgfpathlineto{\pgfqpoint{6.655183in}{1.850692in}}%
\pgfpathlineto{\pgfqpoint{6.658276in}{1.850692in}}%
\pgfpathlineto{\pgfqpoint{6.659307in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{6.662399in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{6.662914in}{1.841897in}}%
\pgfpathlineto{\pgfqpoint{6.663945in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{6.667037in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{6.668068in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{6.671161in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{6.672191in}{1.861940in}}%
\pgfpathlineto{\pgfqpoint{6.674768in}{1.861940in}}%
\pgfpathlineto{\pgfqpoint{6.675799in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{6.678892in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{6.679922in}{1.858432in}}%
\pgfpathlineto{\pgfqpoint{6.683015in}{1.858432in}}%
\pgfpathlineto{\pgfqpoint{6.684045in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{6.687138in}{1.853981in}}%
\pgfpathlineto{\pgfqpoint{6.688169in}{1.846741in}}%
\pgfpathlineto{\pgfqpoint{6.689199in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{6.691261in}{1.872397in}}%
\pgfpathlineto{\pgfqpoint{6.693323in}{1.872397in}}%
\pgfpathlineto{\pgfqpoint{6.694353in}{1.875479in}}%
\pgfpathlineto{\pgfqpoint{6.697446in}{1.875479in}}%
\pgfpathlineto{\pgfqpoint{6.697961in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{6.698992in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{6.702084in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{6.702600in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{6.704146in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{6.707238in}{1.992088in}}%
\pgfpathlineto{\pgfqpoint{6.708269in}{1.997872in}}%
\pgfpathlineto{\pgfqpoint{6.711361in}{1.997872in}}%
\pgfpathlineto{\pgfqpoint{6.711877in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{6.712908in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{6.716000in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{6.716515in}{2.037305in}}%
\pgfpathlineto{\pgfqpoint{6.717546in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{6.718062in}{2.119978in}}%
\pgfpathlineto{\pgfqpoint{6.719092in}{2.154351in}}%
\pgfpathlineto{\pgfqpoint{6.722185in}{2.154351in}}%
\pgfpathlineto{\pgfqpoint{6.723216in}{2.151772in}}%
\pgfpathlineto{\pgfqpoint{6.725793in}{2.151772in}}%
\pgfpathlineto{\pgfqpoint{6.726823in}{2.170713in}}%
\pgfpathlineto{\pgfqpoint{6.734039in}{2.170933in}}%
\pgfpathlineto{\pgfqpoint{6.735070in}{2.176525in}}%
\pgfpathlineto{\pgfqpoint{6.738162in}{2.176525in}}%
\pgfpathlineto{\pgfqpoint{6.739193in}{2.172928in}}%
\pgfpathlineto{\pgfqpoint{6.742285in}{2.172928in}}%
\pgfpathlineto{\pgfqpoint{6.742801in}{2.178142in}}%
\pgfpathlineto{\pgfqpoint{6.743831in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{6.746924in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{6.747955in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{6.750531in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{6.751562in}{2.153147in}}%
\pgfpathlineto{\pgfqpoint{6.752078in}{2.153147in}}%
\pgfpathlineto{\pgfqpoint{6.753108in}{2.169531in}}%
\pgfpathlineto{\pgfqpoint{6.754139in}{2.166659in}}%
\pgfpathlineto{\pgfqpoint{6.755170in}{2.173392in}}%
\pgfpathlineto{\pgfqpoint{6.758262in}{2.173392in}}%
\pgfpathlineto{\pgfqpoint{6.759293in}{2.137286in}}%
\pgfpathlineto{\pgfqpoint{6.760324in}{2.137587in}}%
\pgfpathlineto{\pgfqpoint{6.761870in}{2.127657in}}%
\pgfpathlineto{\pgfqpoint{6.762386in}{2.127657in}}%
\pgfpathlineto{\pgfqpoint{6.763416in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{6.764447in}{2.125882in}}%
\pgfpathlineto{\pgfqpoint{6.765478in}{2.081548in}}%
\pgfpathlineto{\pgfqpoint{6.765993in}{2.081548in}}%
\pgfpathlineto{\pgfqpoint{6.767540in}{2.093013in}}%
\pgfpathlineto{\pgfqpoint{6.768570in}{2.093013in}}%
\pgfpathlineto{\pgfqpoint{6.769601in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{6.770632in}{2.096488in}}%
\pgfpathlineto{\pgfqpoint{6.772693in}{2.104667in}}%
\pgfpathlineto{\pgfqpoint{6.773724in}{2.104612in}}%
\pgfpathlineto{\pgfqpoint{6.774755in}{2.093899in}}%
\pgfpathlineto{\pgfqpoint{6.775786in}{2.091315in}}%
\pgfpathlineto{\pgfqpoint{6.776301in}{2.091315in}}%
\pgfpathlineto{\pgfqpoint{6.777332in}{2.088587in}}%
\pgfpathlineto{\pgfqpoint{6.778363in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{6.779394in}{2.112991in}}%
\pgfpathlineto{\pgfqpoint{6.780424in}{2.110373in}}%
\pgfpathlineto{\pgfqpoint{6.780940in}{2.110373in}}%
\pgfpathlineto{\pgfqpoint{6.781971in}{2.116949in}}%
\pgfpathlineto{\pgfqpoint{6.785063in}{2.116949in}}%
\pgfpathlineto{\pgfqpoint{6.786094in}{2.087563in}}%
\pgfpathlineto{\pgfqpoint{6.787125in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{6.788155in}{2.087864in}}%
\pgfpathlineto{\pgfqpoint{6.789186in}{2.096817in}}%
\pgfpathlineto{\pgfqpoint{6.790217in}{2.091354in}}%
\pgfpathlineto{\pgfqpoint{6.791248in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{6.792279in}{2.073211in}}%
\pgfpathlineto{\pgfqpoint{6.793309in}{2.077842in}}%
\pgfpathlineto{\pgfqpoint{6.796402in}{2.077842in}}%
\pgfpathlineto{\pgfqpoint{6.798463in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{6.801556in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{6.802586in}{2.016269in}}%
\pgfpathlineto{\pgfqpoint{6.803102in}{2.016269in}}%
\pgfpathlineto{\pgfqpoint{6.804133in}{1.976370in}}%
\pgfpathlineto{\pgfqpoint{6.805163in}{1.976419in}}%
\pgfpathlineto{\pgfqpoint{6.806194in}{1.981879in}}%
\pgfpathlineto{\pgfqpoint{6.807225in}{1.975603in}}%
\pgfpathlineto{\pgfqpoint{6.809287in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{6.811348in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{6.812379in}{1.949957in}}%
\pgfpathlineto{\pgfqpoint{6.813410in}{1.971130in}}%
\pgfpathlineto{\pgfqpoint{6.816502in}{1.971130in}}%
\pgfpathlineto{\pgfqpoint{6.817533in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{6.821141in}{1.958402in}}%
\pgfpathlineto{\pgfqpoint{6.822171in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{6.825264in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{6.826295in}{1.934708in}}%
\pgfpathlineto{\pgfqpoint{6.829387in}{1.934708in}}%
\pgfpathlineto{\pgfqpoint{6.830418in}{1.923684in}}%
\pgfpathlineto{\pgfqpoint{6.831449in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{6.834541in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{6.835572in}{1.926039in}}%
\pgfpathlineto{\pgfqpoint{6.836603in}{1.950944in}}%
\pgfpathlineto{\pgfqpoint{6.837118in}{1.950944in}}%
\pgfpathlineto{\pgfqpoint{6.838149in}{1.948207in}}%
\pgfpathlineto{\pgfqpoint{6.839695in}{1.974051in}}%
\pgfpathlineto{\pgfqpoint{6.840210in}{1.974051in}}%
\pgfpathlineto{\pgfqpoint{6.841241in}{1.995743in}}%
\pgfpathlineto{\pgfqpoint{6.842787in}{1.995538in}}%
\pgfpathlineto{\pgfqpoint{6.843818in}{2.003441in}}%
\pgfpathlineto{\pgfqpoint{6.846395in}{2.003441in}}%
\pgfpathlineto{\pgfqpoint{6.847426in}{1.988839in}}%
\pgfpathlineto{\pgfqpoint{6.848457in}{2.002059in}}%
\pgfpathlineto{\pgfqpoint{6.849487in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{6.852580in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{6.853611in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{6.855157in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{6.858765in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{6.859795in}{1.940297in}}%
\pgfpathlineto{\pgfqpoint{6.860826in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{6.861342in}{1.935211in}}%
\pgfpathlineto{\pgfqpoint{6.862372in}{1.931965in}}%
\pgfpathlineto{\pgfqpoint{6.863403in}{1.963974in}}%
\pgfpathlineto{\pgfqpoint{6.864434in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{6.865465in}{1.976144in}}%
\pgfpathlineto{\pgfqpoint{6.868557in}{1.976144in}}%
\pgfpathlineto{\pgfqpoint{6.870103in}{1.927583in}}%
\pgfpathlineto{\pgfqpoint{6.870619in}{1.927583in}}%
\pgfpathlineto{\pgfqpoint{6.871649in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{6.874742in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{6.875773in}{1.914532in}}%
\pgfpathlineto{\pgfqpoint{6.878865in}{1.914532in}}%
\pgfpathlineto{\pgfqpoint{6.879896in}{1.898268in}}%
\pgfpathlineto{\pgfqpoint{6.882988in}{1.898268in}}%
\pgfpathlineto{\pgfqpoint{6.884019in}{1.883557in}}%
\pgfpathlineto{\pgfqpoint{6.886596in}{1.883557in}}%
\pgfpathlineto{\pgfqpoint{6.887627in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{6.888142in}{1.876003in}}%
\pgfpathlineto{\pgfqpoint{6.889173in}{1.882573in}}%
\pgfpathlineto{\pgfqpoint{6.891750in}{1.882573in}}%
\pgfpathlineto{\pgfqpoint{6.892781in}{1.859394in}}%
\pgfpathlineto{\pgfqpoint{6.895873in}{1.859394in}}%
\pgfpathlineto{\pgfqpoint{6.896904in}{1.849348in}}%
\pgfpathlineto{\pgfqpoint{6.899996in}{1.849348in}}%
\pgfpathlineto{\pgfqpoint{6.901027in}{1.833813in}}%
\pgfpathlineto{\pgfqpoint{6.902058in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{6.905150in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{6.906181in}{1.788434in}}%
\pgfpathlineto{\pgfqpoint{6.909273in}{1.788434in}}%
\pgfpathlineto{\pgfqpoint{6.911335in}{1.743969in}}%
\pgfpathlineto{\pgfqpoint{6.914427in}{1.743969in}}%
\pgfpathlineto{\pgfqpoint{6.915458in}{1.690498in}}%
\pgfpathlineto{\pgfqpoint{6.916489in}{1.682170in}}%
\pgfpathlineto{\pgfqpoint{6.917520in}{1.676350in}}%
\pgfpathlineto{\pgfqpoint{6.920612in}{1.676350in}}%
\pgfpathlineto{\pgfqpoint{6.921643in}{1.623148in}}%
\pgfpathlineto{\pgfqpoint{6.922674in}{1.623871in}}%
\pgfpathlineto{\pgfqpoint{6.925766in}{1.623871in}}%
\pgfpathlineto{\pgfqpoint{6.926797in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{6.929889in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{6.930920in}{1.508850in}}%
\pgfpathlineto{\pgfqpoint{6.931951in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{6.934528in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{6.935558in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{6.937105in}{1.452656in}}%
\pgfpathlineto{\pgfqpoint{6.937620in}{1.452656in}}%
\pgfpathlineto{\pgfqpoint{6.938651in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{6.941743in}{1.462355in}}%
\pgfpathlineto{\pgfqpoint{6.942774in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{6.944320in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{6.945351in}{1.410704in}}%
\pgfpathlineto{\pgfqpoint{6.947928in}{1.410704in}}%
\pgfpathlineto{\pgfqpoint{6.948959in}{1.390813in}}%
\pgfpathlineto{\pgfqpoint{6.949990in}{1.415463in}}%
\pgfpathlineto{\pgfqpoint{6.953082in}{1.415463in}}%
\pgfpathlineto{\pgfqpoint{6.954113in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{6.957205in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{6.958236in}{1.384679in}}%
\pgfpathlineto{\pgfqpoint{6.959267in}{1.381041in}}%
\pgfpathlineto{\pgfqpoint{6.960297in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{6.960813in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{6.961844in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{6.962874in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{6.963905in}{1.435281in}}%
\pgfpathlineto{\pgfqpoint{6.964936in}{1.435249in}}%
\pgfpathlineto{\pgfqpoint{6.965967in}{1.426857in}}%
\pgfpathlineto{\pgfqpoint{6.966482in}{1.426857in}}%
\pgfpathlineto{\pgfqpoint{6.968028in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{6.968544in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{6.969575in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{6.970090in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{6.971121in}{1.439191in}}%
\pgfpathlineto{\pgfqpoint{6.972667in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{6.973182in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{6.974213in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{6.975244in}{1.449817in}}%
\pgfpathlineto{\pgfqpoint{6.975759in}{1.449817in}}%
\pgfpathlineto{\pgfqpoint{6.976790in}{1.444871in}}%
\pgfpathlineto{\pgfqpoint{6.977821in}{1.452105in}}%
\pgfpathlineto{\pgfqpoint{6.978852in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{6.981944in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{6.982975in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{6.984006in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{6.985036in}{1.447649in}}%
\pgfpathlineto{\pgfqpoint{6.988129in}{1.447649in}}%
\pgfpathlineto{\pgfqpoint{6.989160in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{6.990190in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{6.990706in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{6.991737in}{1.450189in}}%
\pgfpathlineto{\pgfqpoint{6.992767in}{1.454827in}}%
\pgfpathlineto{\pgfqpoint{6.993798in}{1.445623in}}%
\pgfpathlineto{\pgfqpoint{6.994829in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{6.997406in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{6.998437in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{6.998952in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{6.999983in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{7.001014in}{1.426089in}}%
\pgfpathlineto{\pgfqpoint{7.002044in}{1.443204in}}%
\pgfpathlineto{\pgfqpoint{7.003591in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{7.004621in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{7.005652in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{7.006683in}{1.444433in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{1.444433in}}%
\pgfpathlineto{\pgfqpoint{7.010806in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{7.013899in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{7.014929in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{7.017506in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{7.018537in}{1.376694in}}%
\pgfpathlineto{\pgfqpoint{7.019568in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{7.020083in}{1.394877in}}%
\pgfpathlineto{\pgfqpoint{7.021114in}{1.395798in}}%
\pgfpathlineto{\pgfqpoint{7.022145in}{1.414849in}}%
\pgfpathlineto{\pgfqpoint{7.023176in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{7.023691in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{7.025237in}{1.461757in}}%
\pgfpathlineto{\pgfqpoint{7.025753in}{1.461757in}}%
\pgfpathlineto{\pgfqpoint{7.026783in}{1.485147in}}%
\pgfpathlineto{\pgfqpoint{7.028330in}{1.502418in}}%
\pgfpathlineto{\pgfqpoint{7.028845in}{1.502418in}}%
\pgfpathlineto{\pgfqpoint{7.029876in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{7.030907in}{1.502355in}}%
\pgfpathlineto{\pgfqpoint{7.031937in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{7.032453in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{7.033999in}{1.487551in}}%
\pgfpathlineto{\pgfqpoint{7.035030in}{1.487551in}}%
\pgfpathlineto{\pgfqpoint{7.036061in}{1.469414in}}%
\pgfpathlineto{\pgfqpoint{7.037091in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{7.038122in}{1.490263in}}%
\pgfpathlineto{\pgfqpoint{7.038638in}{1.490263in}}%
\pgfpathlineto{\pgfqpoint{7.040184in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{7.040699in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{7.041730in}{1.486745in}}%
\pgfpathlineto{\pgfqpoint{7.042245in}{1.486745in}}%
\pgfpathlineto{\pgfqpoint{7.043791in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{7.047399in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{7.048430in}{1.458228in}}%
\pgfpathlineto{\pgfqpoint{7.049461in}{1.451580in}}%
\pgfpathlineto{\pgfqpoint{7.050492in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{7.051007in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{7.052038in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{7.053069in}{1.439395in}}%
\pgfpathlineto{\pgfqpoint{7.055646in}{1.439395in}}%
\pgfpathlineto{\pgfqpoint{7.056676in}{1.428602in}}%
\pgfpathlineto{\pgfqpoint{7.057707in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{7.058738in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{7.061830in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{7.062861in}{1.437033in}}%
\pgfpathlineto{\pgfqpoint{7.063892in}{1.496641in}}%
\pgfpathlineto{\pgfqpoint{7.064923in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{7.065953in}{1.529652in}}%
\pgfpathlineto{\pgfqpoint{7.066984in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{7.067500in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{7.068015in}{1.534484in}}%
\pgfpathlineto{\pgfqpoint{7.069046in}{1.586032in}}%
\pgfpathlineto{\pgfqpoint{7.070077in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{7.071107in}{1.621138in}}%
\pgfpathlineto{\pgfqpoint{7.072138in}{1.621880in}}%
\pgfpathlineto{\pgfqpoint{7.074715in}{1.647131in}}%
\pgfpathlineto{\pgfqpoint{7.075746in}{1.639801in}}%
\pgfpathlineto{\pgfqpoint{7.076777in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{7.078323in}{1.669083in}}%
\pgfpathlineto{\pgfqpoint{7.078838in}{1.669083in}}%
\pgfpathlineto{\pgfqpoint{7.079869in}{1.689775in}}%
\pgfpathlineto{\pgfqpoint{7.080900in}{1.690577in}}%
\pgfpathlineto{\pgfqpoint{7.081415in}{1.690577in}}%
\pgfpathlineto{\pgfqpoint{7.082962in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{7.084508in}{1.816668in}}%
\pgfpathlineto{\pgfqpoint{7.085023in}{1.816668in}}%
\pgfpathlineto{\pgfqpoint{7.086054in}{1.815771in}}%
\pgfpathlineto{\pgfqpoint{7.087085in}{1.817726in}}%
\pgfpathlineto{\pgfqpoint{7.088115in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{7.089146in}{1.828591in}}%
\pgfpathlineto{\pgfqpoint{7.089662in}{1.828591in}}%
\pgfpathlineto{\pgfqpoint{7.090692in}{1.818017in}}%
\pgfpathlineto{\pgfqpoint{7.091723in}{1.809766in}}%
\pgfpathlineto{\pgfqpoint{7.092239in}{1.809766in}}%
\pgfpathlineto{\pgfqpoint{7.093269in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{7.096362in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{7.097393in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{7.097908in}{1.834896in}}%
\pgfpathlineto{\pgfqpoint{7.098939in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{7.099970in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{7.100485in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{7.101516in}{1.868792in}}%
\pgfpathlineto{\pgfqpoint{7.102031in}{1.868792in}}%
\pgfpathlineto{\pgfqpoint{7.103062in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{7.104093in}{1.857314in}}%
\pgfpathlineto{\pgfqpoint{7.105124in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{7.106154in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{7.106670in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{7.107185in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{7.108216in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{7.108731in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{7.109247in}{1.929074in}}%
\pgfpathlineto{\pgfqpoint{7.110277in}{1.983309in}}%
\pgfpathlineto{\pgfqpoint{7.112339in}{2.092647in}}%
\pgfpathlineto{\pgfqpoint{7.115431in}{2.092647in}}%
\pgfpathlineto{\pgfqpoint{7.116462in}{2.096970in}}%
\pgfpathlineto{\pgfqpoint{7.118008in}{2.209560in}}%
\pgfpathlineto{\pgfqpoint{7.118524in}{2.209560in}}%
\pgfpathlineto{\pgfqpoint{7.119555in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{7.123162in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{7.123678in}{2.296872in}}%
\pgfpathlineto{\pgfqpoint{7.124709in}{2.361486in}}%
\pgfpathlineto{\pgfqpoint{7.125739in}{2.448273in}}%
\pgfpathlineto{\pgfqpoint{7.126255in}{2.448273in}}%
\pgfpathlineto{\pgfqpoint{7.130893in}{2.749793in}}%
\pgfpathlineto{\pgfqpoint{7.131409in}{2.749793in}}%
\pgfpathlineto{\pgfqpoint{7.132439in}{2.841270in}}%
\pgfpathlineto{\pgfqpoint{7.132955in}{2.841270in}}%
\pgfpathlineto{\pgfqpoint{7.137078in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{7.137593in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{7.138624in}{3.190592in}}%
\pgfpathlineto{\pgfqpoint{7.142232in}{3.190585in}}%
\pgfpathlineto{\pgfqpoint{7.145324in}{3.326035in}}%
\pgfpathlineto{\pgfqpoint{7.148417in}{3.326035in}}%
\pgfpathlineto{\pgfqpoint{7.148932in}{3.320201in}}%
\pgfpathlineto{\pgfqpoint{7.152024in}{3.541664in}}%
\pgfpathlineto{\pgfqpoint{7.152540in}{3.541664in}}%
\pgfpathlineto{\pgfqpoint{7.153571in}{3.614627in}}%
\pgfpathlineto{\pgfqpoint{7.157178in}{3.614627in}}%
\pgfpathlineto{\pgfqpoint{7.157694in}{3.626133in}}%
\pgfpathlineto{\pgfqpoint{7.159240in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{7.160271in}{3.748166in}}%
\pgfpathlineto{\pgfqpoint{7.161302in}{3.751205in}}%
\pgfpathlineto{\pgfqpoint{7.164394in}{3.751205in}}%
\pgfpathlineto{\pgfqpoint{7.167486in}{3.909838in}}%
\pgfpathlineto{\pgfqpoint{7.170579in}{3.909838in}}%
\pgfpathlineto{\pgfqpoint{7.171610in}{3.881807in}}%
\pgfpathlineto{\pgfqpoint{7.172125in}{3.893925in}}%
\pgfpathlineto{\pgfqpoint{7.173156in}{3.892418in}}%
\pgfpathlineto{\pgfqpoint{7.176248in}{3.892418in}}%
\pgfpathlineto{\pgfqpoint{7.177279in}{3.891576in}}%
\pgfpathlineto{\pgfqpoint{7.179856in}{3.891576in}}%
\pgfpathlineto{\pgfqpoint{7.180887in}{3.896835in}}%
\pgfpathlineto{\pgfqpoint{7.181917in}{3.893329in}}%
\pgfpathlineto{\pgfqpoint{7.184494in}{3.893329in}}%
\pgfpathlineto{\pgfqpoint{7.185525in}{3.876848in}}%
\pgfpathlineto{\pgfqpoint{7.186556in}{3.877655in}}%
\pgfpathlineto{\pgfqpoint{7.189648in}{3.877655in}}%
\pgfpathlineto{\pgfqpoint{7.190679in}{3.870627in}}%
\pgfpathlineto{\pgfqpoint{7.193772in}{3.870627in}}%
\pgfpathlineto{\pgfqpoint{7.195318in}{3.803205in}}%
\pgfpathlineto{\pgfqpoint{7.196348in}{3.803205in}}%
\pgfpathlineto{\pgfqpoint{7.197379in}{3.806594in}}%
\pgfpathlineto{\pgfqpoint{7.198410in}{3.803279in}}%
\pgfpathlineto{\pgfqpoint{7.201502in}{3.803279in}}%
\pgfpathlineto{\pgfqpoint{7.202533in}{3.785016in}}%
\pgfpathlineto{\pgfqpoint{7.205110in}{3.785016in}}%
\pgfpathlineto{\pgfqpoint{7.206141in}{3.774750in}}%
\pgfpathlineto{\pgfqpoint{7.209233in}{3.774750in}}%
\pgfpathlineto{\pgfqpoint{7.210264in}{3.750182in}}%
\pgfpathlineto{\pgfqpoint{7.213357in}{3.750182in}}%
\pgfpathlineto{\pgfqpoint{7.214387in}{3.730533in}}%
\pgfpathlineto{\pgfqpoint{7.217480in}{3.730533in}}%
\pgfpathlineto{\pgfqpoint{7.218510in}{3.716761in}}%
\pgfpathlineto{\pgfqpoint{7.221603in}{3.716761in}}%
\pgfpathlineto{\pgfqpoint{7.222634in}{3.695735in}}%
\pgfpathlineto{\pgfqpoint{7.225726in}{3.695735in}}%
\pgfpathlineto{\pgfqpoint{7.226757in}{3.672806in}}%
\pgfpathlineto{\pgfqpoint{7.228303in}{3.668805in}}%
\pgfpathlineto{\pgfqpoint{7.231395in}{3.668805in}}%
\pgfpathlineto{\pgfqpoint{7.232426in}{3.643850in}}%
\pgfpathlineto{\pgfqpoint{7.233457in}{3.651922in}}%
\pgfpathlineto{\pgfqpoint{7.236549in}{3.651922in}}%
\pgfpathlineto{\pgfqpoint{7.237580in}{3.589547in}}%
\pgfpathlineto{\pgfqpoint{7.238611in}{3.561626in}}%
\pgfpathlineto{\pgfqpoint{7.239642in}{3.559759in}}%
\pgfpathlineto{\pgfqpoint{7.240672in}{3.553610in}}%
\pgfpathlineto{\pgfqpoint{7.241703in}{3.562070in}}%
\pgfpathlineto{\pgfqpoint{7.242219in}{3.562070in}}%
\pgfpathlineto{\pgfqpoint{7.243765in}{3.567029in}}%
\pgfpathlineto{\pgfqpoint{7.244280in}{3.567029in}}%
\pgfpathlineto{\pgfqpoint{7.246857in}{3.582621in}}%
\pgfpathlineto{\pgfqpoint{7.247888in}{3.582621in}}%
\pgfpathlineto{\pgfqpoint{7.249950in}{3.532822in}}%
\pgfpathlineto{\pgfqpoint{7.250980in}{3.535377in}}%
\pgfpathlineto{\pgfqpoint{7.252011in}{3.548926in}}%
\pgfpathlineto{\pgfqpoint{7.252527in}{3.548926in}}%
\pgfpathlineto{\pgfqpoint{7.253557in}{3.561447in}}%
\pgfpathlineto{\pgfqpoint{7.254588in}{3.552707in}}%
\pgfpathlineto{\pgfqpoint{7.256134in}{3.567352in}}%
\pgfpathlineto{\pgfqpoint{7.258196in}{3.566997in}}%
\pgfpathlineto{\pgfqpoint{7.259227in}{3.525482in}}%
\pgfpathlineto{\pgfqpoint{7.260258in}{3.492600in}}%
\pgfpathlineto{\pgfqpoint{7.261288in}{3.485383in}}%
\pgfpathlineto{\pgfqpoint{7.261804in}{3.485383in}}%
\pgfpathlineto{\pgfqpoint{7.262834in}{3.442818in}}%
\pgfpathlineto{\pgfqpoint{7.264381in}{3.365942in}}%
\pgfpathlineto{\pgfqpoint{7.264896in}{3.365942in}}%
\pgfpathlineto{\pgfqpoint{7.265927in}{3.330394in}}%
\pgfpathlineto{\pgfqpoint{7.266442in}{3.330394in}}%
\pgfpathlineto{\pgfqpoint{7.267988in}{3.281769in}}%
\pgfpathlineto{\pgfqpoint{7.269019in}{3.281769in}}%
\pgfpathlineto{\pgfqpoint{7.270050in}{3.246882in}}%
\pgfpathlineto{\pgfqpoint{7.271596in}{3.187018in}}%
\pgfpathlineto{\pgfqpoint{7.272112in}{3.187018in}}%
\pgfpathlineto{\pgfqpoint{7.273142in}{3.150862in}}%
\pgfpathlineto{\pgfqpoint{7.274173in}{3.146980in}}%
\pgfpathlineto{\pgfqpoint{7.274689in}{3.146980in}}%
\pgfpathlineto{\pgfqpoint{7.276235in}{3.069740in}}%
\pgfpathlineto{\pgfqpoint{7.276750in}{3.069740in}}%
\pgfpathlineto{\pgfqpoint{7.277781in}{3.028634in}}%
\pgfpathlineto{\pgfqpoint{7.278296in}{3.028634in}}%
\pgfpathlineto{\pgfqpoint{7.279843in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{7.280358in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{7.281904in}{2.876408in}}%
\pgfpathlineto{\pgfqpoint{7.282420in}{2.876408in}}%
\pgfpathlineto{\pgfqpoint{7.283966in}{2.813502in}}%
\pgfpathlineto{\pgfqpoint{7.284481in}{2.813502in}}%
\pgfpathlineto{\pgfqpoint{7.286027in}{2.743347in}}%
\pgfpathlineto{\pgfqpoint{7.287058in}{2.743347in}}%
\pgfpathlineto{\pgfqpoint{7.288089in}{2.703654in}}%
\pgfpathlineto{\pgfqpoint{7.289635in}{2.631325in}}%
\pgfpathlineto{\pgfqpoint{7.290150in}{2.631325in}}%
\pgfpathlineto{\pgfqpoint{7.291181in}{2.597533in}}%
\pgfpathlineto{\pgfqpoint{7.291697in}{2.597533in}}%
\pgfpathlineto{\pgfqpoint{7.292727in}{2.557653in}}%
\pgfpathlineto{\pgfqpoint{7.294274in}{2.483886in}}%
\pgfpathlineto{\pgfqpoint{7.294789in}{2.483886in}}%
\pgfpathlineto{\pgfqpoint{7.295820in}{2.439552in}}%
\pgfpathlineto{\pgfqpoint{7.296335in}{2.439552in}}%
\pgfpathlineto{\pgfqpoint{7.297366in}{2.390223in}}%
\pgfpathlineto{\pgfqpoint{7.298397in}{2.353435in}}%
\pgfpathlineto{\pgfqpoint{7.299428in}{2.357149in}}%
\pgfpathlineto{\pgfqpoint{7.299943in}{2.357149in}}%
\pgfpathlineto{\pgfqpoint{7.300974in}{2.306633in}}%
\pgfpathlineto{\pgfqpoint{7.302005in}{2.267517in}}%
\pgfpathlineto{\pgfqpoint{7.303035in}{2.235109in}}%
\pgfpathlineto{\pgfqpoint{7.303551in}{2.235109in}}%
\pgfpathlineto{\pgfqpoint{7.304582in}{2.193067in}}%
\pgfpathlineto{\pgfqpoint{7.305612in}{2.190974in}}%
\pgfpathlineto{\pgfqpoint{7.306643in}{2.149262in}}%
\pgfpathlineto{\pgfqpoint{7.308189in}{2.071220in}}%
\pgfpathlineto{\pgfqpoint{7.309220in}{2.071220in}}%
\pgfpathlineto{\pgfqpoint{7.310251in}{2.023861in}}%
\pgfpathlineto{\pgfqpoint{7.311282in}{1.976320in}}%
\pgfpathlineto{\pgfqpoint{7.311797in}{1.976320in}}%
\pgfpathlineto{\pgfqpoint{7.313343in}{1.992399in}}%
\pgfpathlineto{\pgfqpoint{7.313859in}{1.992399in}}%
\pgfpathlineto{\pgfqpoint{7.314889in}{1.950611in}}%
\pgfpathlineto{\pgfqpoint{7.316436in}{1.881839in}}%
\pgfpathlineto{\pgfqpoint{7.316951in}{1.881839in}}%
\pgfpathlineto{\pgfqpoint{7.317982in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{7.321590in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{7.322620in}{1.922368in}}%
\pgfpathlineto{\pgfqpoint{7.323136in}{1.922368in}}%
\pgfpathlineto{\pgfqpoint{7.323651in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{7.324682in}{2.017616in}}%
\pgfpathlineto{\pgfqpoint{7.325197in}{2.017616in}}%
\pgfpathlineto{\pgfqpoint{7.326228in}{2.022533in}}%
\pgfpathlineto{\pgfqpoint{7.329836in}{2.022619in}}%
\pgfpathlineto{\pgfqpoint{7.330867in}{2.084223in}}%
\pgfpathlineto{\pgfqpoint{7.331897in}{2.135043in}}%
\pgfpathlineto{\pgfqpoint{7.332928in}{2.229081in}}%
\pgfpathlineto{\pgfqpoint{7.333959in}{2.290690in}}%
\pgfpathlineto{\pgfqpoint{7.335505in}{2.407383in}}%
\pgfpathlineto{\pgfqpoint{7.336021in}{2.407383in}}%
\pgfpathlineto{\pgfqpoint{7.340144in}{2.810610in}}%
\pgfpathlineto{\pgfqpoint{7.340659in}{2.810610in}}%
\pgfpathlineto{\pgfqpoint{7.347359in}{3.242442in}}%
\pgfpathlineto{\pgfqpoint{7.347875in}{3.242442in}}%
\pgfpathlineto{\pgfqpoint{7.349936in}{3.392121in}}%
\pgfpathlineto{\pgfqpoint{7.350452in}{3.392121in}}%
\pgfpathlineto{\pgfqpoint{7.352513in}{3.541762in}}%
\pgfpathlineto{\pgfqpoint{7.353029in}{3.541762in}}%
\pgfpathlineto{\pgfqpoint{7.354059in}{3.574280in}}%
\pgfpathlineto{\pgfqpoint{7.357152in}{3.574280in}}%
\pgfpathlineto{\pgfqpoint{7.357667in}{3.553513in}}%
\pgfpathlineto{\pgfqpoint{7.359213in}{3.618955in}}%
\pgfpathlineto{\pgfqpoint{7.362306in}{3.618955in}}%
\pgfpathlineto{\pgfqpoint{7.363337in}{3.621034in}}%
\pgfpathlineto{\pgfqpoint{7.366429in}{3.621034in}}%
\pgfpathlineto{\pgfqpoint{7.366944in}{3.613157in}}%
\pgfpathlineto{\pgfqpoint{7.367975in}{3.647541in}}%
\pgfpathlineto{\pgfqpoint{7.369006in}{3.656698in}}%
\pgfpathlineto{\pgfqpoint{7.372098in}{3.656698in}}%
\pgfpathlineto{\pgfqpoint{7.373129in}{3.665190in}}%
\pgfpathlineto{\pgfqpoint{7.376737in}{3.665506in}}%
\pgfpathlineto{\pgfqpoint{7.377768in}{3.738853in}}%
\pgfpathlineto{\pgfqpoint{7.378283in}{3.738853in}}%
\pgfpathlineto{\pgfqpoint{7.379829in}{3.855174in}}%
\pgfpathlineto{\pgfqpoint{7.380345in}{3.855174in}}%
\pgfpathlineto{\pgfqpoint{7.381375in}{3.881520in}}%
\pgfpathlineto{\pgfqpoint{7.383952in}{3.881520in}}%
\pgfpathlineto{\pgfqpoint{7.384983in}{3.877318in}}%
\pgfpathlineto{\pgfqpoint{7.386014in}{3.904195in}}%
\pgfpathlineto{\pgfqpoint{7.388591in}{3.904195in}}%
\pgfpathlineto{\pgfqpoint{7.389622in}{3.906582in}}%
\pgfpathlineto{\pgfqpoint{7.390653in}{3.902264in}}%
\pgfpathlineto{\pgfqpoint{7.391683in}{3.942247in}}%
\pgfpathlineto{\pgfqpoint{7.394776in}{3.942247in}}%
\pgfpathlineto{\pgfqpoint{7.395806in}{3.947180in}}%
\pgfpathlineto{\pgfqpoint{7.402507in}{3.947727in}}%
\pgfpathlineto{\pgfqpoint{7.403537in}{3.958300in}}%
\pgfpathlineto{\pgfqpoint{7.406630in}{3.958300in}}%
\pgfpathlineto{\pgfqpoint{7.407145in}{3.959198in}}%
\pgfpathlineto{\pgfqpoint{7.408176in}{3.997003in}}%
\pgfpathlineto{\pgfqpoint{7.411268in}{3.997003in}}%
\pgfpathlineto{\pgfqpoint{7.412299in}{3.994877in}}%
\pgfpathlineto{\pgfqpoint{7.412815in}{3.994877in}}%
\pgfpathlineto{\pgfqpoint{7.413845in}{3.989686in}}%
\pgfpathlineto{\pgfqpoint{7.414876in}{4.020422in}}%
\pgfpathlineto{\pgfqpoint{7.417968in}{4.020422in}}%
\pgfpathlineto{\pgfqpoint{7.418999in}{4.026713in}}%
\pgfpathlineto{\pgfqpoint{7.420545in}{4.100076in}}%
\pgfpathlineto{\pgfqpoint{7.423638in}{4.100076in}}%
\pgfpathlineto{\pgfqpoint{7.424669in}{4.101523in}}%
\pgfpathlineto{\pgfqpoint{7.425699in}{4.097829in}}%
\pgfpathlineto{\pgfqpoint{7.426730in}{4.102912in}}%
\pgfpathlineto{\pgfqpoint{7.428792in}{4.222619in}}%
\pgfpathlineto{\pgfqpoint{7.431884in}{4.222619in}}%
\pgfpathlineto{\pgfqpoint{7.432915in}{4.234333in}}%
\pgfpathlineto{\pgfqpoint{7.436007in}{4.234333in}}%
\pgfpathlineto{\pgfqpoint{7.436523in}{4.232808in}}%
\pgfpathlineto{\pgfqpoint{7.440646in}{4.454482in}}%
\pgfpathlineto{\pgfqpoint{7.444254in}{4.454482in}}%
\pgfpathlineto{\pgfqpoint{7.445284in}{4.466538in}}%
\pgfpathlineto{\pgfqpoint{7.447861in}{4.466538in}}%
\pgfpathlineto{\pgfqpoint{7.448892in}{4.465018in}}%
\pgfpathlineto{\pgfqpoint{7.453015in}{4.464953in}}%
\pgfpathlineto{\pgfqpoint{7.454046in}{4.511873in}}%
\pgfpathlineto{\pgfqpoint{7.457139in}{4.511873in}}%
\pgfpathlineto{\pgfqpoint{7.458169in}{4.508755in}}%
\pgfpathlineto{\pgfqpoint{7.460746in}{4.508755in}}%
\pgfpathlineto{\pgfqpoint{7.461777in}{4.474178in}}%
\pgfpathlineto{\pgfqpoint{7.462292in}{4.472543in}}%
\pgfpathlineto{\pgfqpoint{7.464869in}{4.614538in}}%
\pgfpathlineto{\pgfqpoint{7.465385in}{4.614538in}}%
\pgfpathlineto{\pgfqpoint{7.466931in}{4.609963in}}%
\pgfpathlineto{\pgfqpoint{7.467962in}{4.594948in}}%
\pgfpathlineto{\pgfqpoint{7.468993in}{4.591134in}}%
\pgfpathlineto{\pgfqpoint{7.470023in}{4.541942in}}%
\pgfpathlineto{\pgfqpoint{7.473116in}{4.541942in}}%
\pgfpathlineto{\pgfqpoint{7.474147in}{4.503971in}}%
\pgfpathlineto{\pgfqpoint{7.477239in}{4.503971in}}%
\pgfpathlineto{\pgfqpoint{7.478270in}{4.471433in}}%
\pgfpathlineto{\pgfqpoint{7.480847in}{4.471433in}}%
\pgfpathlineto{\pgfqpoint{7.481878in}{4.430008in}}%
\pgfpathlineto{\pgfqpoint{7.482908in}{4.472717in}}%
\pgfpathlineto{\pgfqpoint{7.486516in}{4.472717in}}%
\pgfpathlineto{\pgfqpoint{7.487547in}{4.435676in}}%
\pgfpathlineto{\pgfqpoint{7.490639in}{4.435676in}}%
\pgfpathlineto{\pgfqpoint{7.491155in}{4.397241in}}%
\pgfpathlineto{\pgfqpoint{7.491670in}{4.398322in}}%
\pgfpathlineto{\pgfqpoint{7.492185in}{4.398322in}}%
\pgfpathlineto{\pgfqpoint{7.493732in}{4.395471in}}%
\pgfpathlineto{\pgfqpoint{7.494247in}{4.395471in}}%
\pgfpathlineto{\pgfqpoint{7.494762in}{4.392151in}}%
\pgfpathlineto{\pgfqpoint{7.495278in}{4.395891in}}%
\pgfpathlineto{\pgfqpoint{7.496309in}{4.395271in}}%
\pgfpathlineto{\pgfqpoint{7.497339in}{4.396401in}}%
\pgfpathlineto{\pgfqpoint{7.499916in}{4.396401in}}%
\pgfpathlineto{\pgfqpoint{7.500947in}{4.359996in}}%
\pgfpathlineto{\pgfqpoint{7.501978in}{4.350136in}}%
\pgfpathlineto{\pgfqpoint{7.504555in}{4.350136in}}%
\pgfpathlineto{\pgfqpoint{7.505586in}{4.315295in}}%
\pgfpathlineto{\pgfqpoint{7.506616in}{4.308783in}}%
\pgfpathlineto{\pgfqpoint{7.509709in}{4.308783in}}%
\pgfpathlineto{\pgfqpoint{7.510740in}{4.275460in}}%
\pgfpathlineto{\pgfqpoint{7.513317in}{4.275460in}}%
\pgfpathlineto{\pgfqpoint{7.514347in}{4.235178in}}%
\pgfpathlineto{\pgfqpoint{7.515378in}{4.234120in}}%
\pgfpathlineto{\pgfqpoint{7.516409in}{4.174228in}}%
\pgfpathlineto{\pgfqpoint{7.519501in}{4.174228in}}%
\pgfpathlineto{\pgfqpoint{7.520532in}{4.137415in}}%
\pgfpathlineto{\pgfqpoint{7.523625in}{4.137415in}}%
\pgfpathlineto{\pgfqpoint{7.525171in}{4.057216in}}%
\pgfpathlineto{\pgfqpoint{7.528778in}{4.057216in}}%
\pgfpathlineto{\pgfqpoint{7.529809in}{4.015976in}}%
\pgfpathlineto{\pgfqpoint{7.533417in}{4.015976in}}%
\pgfpathlineto{\pgfqpoint{7.534448in}{3.977606in}}%
\pgfpathlineto{\pgfqpoint{7.537540in}{3.977606in}}%
\pgfpathlineto{\pgfqpoint{7.538571in}{3.936925in}}%
\pgfpathlineto{\pgfqpoint{7.541663in}{3.936925in}}%
\pgfpathlineto{\pgfqpoint{7.542694in}{3.895646in}}%
\pgfpathlineto{\pgfqpoint{7.545271in}{3.895646in}}%
\pgfpathlineto{\pgfqpoint{7.546302in}{3.865678in}}%
\pgfpathlineto{\pgfqpoint{7.549394in}{3.865678in}}%
\pgfpathlineto{\pgfqpoint{7.550425in}{3.829472in}}%
\pgfpathlineto{\pgfqpoint{7.553517in}{3.829472in}}%
\pgfpathlineto{\pgfqpoint{7.554548in}{3.792428in}}%
\pgfpathlineto{\pgfqpoint{7.557641in}{3.792428in}}%
\pgfpathlineto{\pgfqpoint{7.558671in}{3.747243in}}%
\pgfpathlineto{\pgfqpoint{7.561764in}{3.747243in}}%
\pgfpathlineto{\pgfqpoint{7.562795in}{3.715791in}}%
\pgfpathlineto{\pgfqpoint{7.565887in}{3.715791in}}%
\pgfpathlineto{\pgfqpoint{7.566402in}{3.679198in}}%
\pgfpathlineto{\pgfqpoint{7.566918in}{3.679948in}}%
\pgfpathlineto{\pgfqpoint{7.570526in}{3.679948in}}%
\pgfpathlineto{\pgfqpoint{7.571556in}{3.642891in}}%
\pgfpathlineto{\pgfqpoint{7.574133in}{3.642891in}}%
\pgfpathlineto{\pgfqpoint{7.575164in}{3.668447in}}%
\pgfpathlineto{\pgfqpoint{7.578256in}{3.668447in}}%
\pgfpathlineto{\pgfqpoint{7.579287in}{3.628525in}}%
\pgfpathlineto{\pgfqpoint{7.579803in}{3.628525in}}%
\pgfpathlineto{\pgfqpoint{7.581349in}{3.721044in}}%
\pgfpathlineto{\pgfqpoint{7.581864in}{3.721044in}}%
\pgfpathlineto{\pgfqpoint{7.582895in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{7.585987in}{3.749579in}}%
\pgfpathlineto{\pgfqpoint{7.587018in}{3.750738in}}%
\pgfpathlineto{\pgfqpoint{7.589595in}{3.750738in}}%
\pgfpathlineto{\pgfqpoint{7.590626in}{3.745522in}}%
\pgfpathlineto{\pgfqpoint{7.593718in}{3.745522in}}%
\pgfpathlineto{\pgfqpoint{7.594749in}{3.705971in}}%
\pgfpathlineto{\pgfqpoint{7.597841in}{3.705971in}}%
\pgfpathlineto{\pgfqpoint{7.598872in}{3.662126in}}%
\pgfpathlineto{\pgfqpoint{7.601965in}{3.662126in}}%
\pgfpathlineto{\pgfqpoint{7.602995in}{3.628954in}}%
\pgfpathlineto{\pgfqpoint{7.606088in}{3.628954in}}%
\pgfpathlineto{\pgfqpoint{7.607119in}{3.589823in}}%
\pgfpathlineto{\pgfqpoint{7.609696in}{3.589823in}}%
\pgfpathlineto{\pgfqpoint{7.610726in}{3.556469in}}%
\pgfpathlineto{\pgfqpoint{7.611242in}{3.556469in}}%
\pgfpathlineto{\pgfqpoint{7.612273in}{3.524799in}}%
\pgfpathlineto{\pgfqpoint{7.615365in}{3.524799in}}%
\pgfpathlineto{\pgfqpoint{7.616396in}{3.525593in}}%
\pgfpathlineto{\pgfqpoint{7.618973in}{3.525593in}}%
\pgfpathlineto{\pgfqpoint{7.620003in}{3.495236in}}%
\pgfpathlineto{\pgfqpoint{7.623096in}{3.495236in}}%
\pgfpathlineto{\pgfqpoint{7.624127in}{3.498039in}}%
\pgfpathlineto{\pgfqpoint{7.624642in}{3.498039in}}%
\pgfpathlineto{\pgfqpoint{7.625673in}{3.530100in}}%
\pgfpathlineto{\pgfqpoint{7.628250in}{3.530100in}}%
\pgfpathlineto{\pgfqpoint{7.629281in}{3.495863in}}%
\pgfpathlineto{\pgfqpoint{7.629796in}{3.495863in}}%
\pgfpathlineto{\pgfqpoint{7.630827in}{3.525577in}}%
\pgfpathlineto{\pgfqpoint{7.631858in}{3.521612in}}%
\pgfpathlineto{\pgfqpoint{7.634435in}{3.521612in}}%
\pgfpathlineto{\pgfqpoint{7.635465in}{3.516228in}}%
\pgfpathlineto{\pgfqpoint{7.638558in}{3.516228in}}%
\pgfpathlineto{\pgfqpoint{7.639588in}{3.512047in}}%
\pgfpathlineto{\pgfqpoint{7.642681in}{3.512047in}}%
\pgfpathlineto{\pgfqpoint{7.643196in}{3.476062in}}%
\pgfpathlineto{\pgfqpoint{7.644227in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{7.647319in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{7.648350in}{3.509026in}}%
\pgfpathlineto{\pgfqpoint{7.651443in}{3.509026in}}%
\pgfpathlineto{\pgfqpoint{7.651958in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{7.652989in}{3.506355in}}%
\pgfpathlineto{\pgfqpoint{7.656081in}{3.506355in}}%
\pgfpathlineto{\pgfqpoint{7.657112in}{3.474991in}}%
\pgfpathlineto{\pgfqpoint{7.660204in}{3.474991in}}%
\pgfpathlineto{\pgfqpoint{7.661235in}{3.434543in}}%
\pgfpathlineto{\pgfqpoint{7.664327in}{3.434543in}}%
\pgfpathlineto{\pgfqpoint{7.665358in}{3.431446in}}%
\pgfpathlineto{\pgfqpoint{7.667935in}{3.431446in}}%
\pgfpathlineto{\pgfqpoint{7.668966in}{3.434371in}}%
\pgfpathlineto{\pgfqpoint{7.669481in}{3.434371in}}%
\pgfpathlineto{\pgfqpoint{7.670512in}{3.467647in}}%
\pgfpathlineto{\pgfqpoint{7.671543in}{3.459108in}}%
\pgfpathlineto{\pgfqpoint{7.672058in}{3.459498in}}%
\pgfpathlineto{\pgfqpoint{7.672574in}{3.456692in}}%
\pgfpathlineto{\pgfqpoint{7.674120in}{3.523207in}}%
\pgfpathlineto{\pgfqpoint{7.674635in}{3.525228in}}%
\pgfpathlineto{\pgfqpoint{7.675151in}{3.524277in}}%
\pgfpathlineto{\pgfqpoint{7.676182in}{3.531567in}}%
\pgfpathlineto{\pgfqpoint{7.676697in}{3.531646in}}%
\pgfpathlineto{\pgfqpoint{7.677212in}{3.533775in}}%
\pgfpathlineto{\pgfqpoint{7.678243in}{3.532133in}}%
\pgfpathlineto{\pgfqpoint{7.680305in}{3.647205in}}%
\pgfpathlineto{\pgfqpoint{7.680820in}{3.643253in}}%
\pgfpathlineto{\pgfqpoint{7.682366in}{3.723819in}}%
\pgfpathlineto{\pgfqpoint{7.682882in}{3.724383in}}%
\pgfpathlineto{\pgfqpoint{7.683397in}{3.724094in}}%
\pgfpathlineto{\pgfqpoint{7.683912in}{3.719075in}}%
\pgfpathlineto{\pgfqpoint{7.684943in}{3.719599in}}%
\pgfpathlineto{\pgfqpoint{7.685459in}{3.714370in}}%
\pgfpathlineto{\pgfqpoint{7.685974in}{3.714775in}}%
\pgfpathlineto{\pgfqpoint{7.687005in}{3.723353in}}%
\pgfpathlineto{\pgfqpoint{7.688036in}{3.779864in}}%
\pgfpathlineto{\pgfqpoint{7.688551in}{3.779864in}}%
\pgfpathlineto{\pgfqpoint{7.690097in}{3.909346in}}%
\pgfpathlineto{\pgfqpoint{7.690613in}{3.909346in}}%
\pgfpathlineto{\pgfqpoint{7.691643in}{3.952825in}}%
\pgfpathlineto{\pgfqpoint{7.692674in}{3.946644in}}%
\pgfpathlineto{\pgfqpoint{7.693705in}{4.024849in}}%
\pgfpathlineto{\pgfqpoint{7.694220in}{4.024130in}}%
\pgfpathlineto{\pgfqpoint{7.694736in}{4.024130in}}%
\pgfpathlineto{\pgfqpoint{7.695767in}{4.028383in}}%
\pgfpathlineto{\pgfqpoint{7.696797in}{4.028932in}}%
\pgfpathlineto{\pgfqpoint{7.697313in}{4.032439in}}%
\pgfpathlineto{\pgfqpoint{7.698344in}{4.031551in}}%
\pgfpathlineto{\pgfqpoint{7.699374in}{4.038983in}}%
\pgfpathlineto{\pgfqpoint{7.699890in}{4.038983in}}%
\pgfpathlineto{\pgfqpoint{7.701436in}{4.114774in}}%
\pgfpathlineto{\pgfqpoint{7.701951in}{4.114774in}}%
\pgfpathlineto{\pgfqpoint{7.702467in}{4.118768in}}%
\pgfpathlineto{\pgfqpoint{7.704013in}{4.188909in}}%
\pgfpathlineto{\pgfqpoint{7.704528in}{4.186655in}}%
\pgfpathlineto{\pgfqpoint{7.706074in}{4.308334in}}%
\pgfpathlineto{\pgfqpoint{7.706590in}{4.308334in}}%
\pgfpathlineto{\pgfqpoint{7.708136in}{4.391022in}}%
\pgfpathlineto{\pgfqpoint{7.711744in}{4.391022in}}%
\pgfpathlineto{\pgfqpoint{7.712775in}{4.385226in}}%
\pgfpathlineto{\pgfqpoint{7.714321in}{4.506045in}}%
\pgfpathlineto{\pgfqpoint{7.714836in}{4.506045in}}%
\pgfpathlineto{\pgfqpoint{7.716382in}{4.634574in}}%
\pgfpathlineto{\pgfqpoint{7.716898in}{4.634574in}}%
\pgfpathlineto{\pgfqpoint{7.718444in}{4.709391in}}%
\pgfpathlineto{\pgfqpoint{7.718959in}{4.717695in}}%
\pgfpathlineto{\pgfqpoint{7.721021in}{4.835690in}}%
\pgfpathlineto{\pgfqpoint{7.722052in}{4.845060in}}%
\pgfpathlineto{\pgfqpoint{7.723598in}{4.845099in}}%
\pgfpathlineto{\pgfqpoint{7.724629in}{4.846170in}}%
\pgfpathlineto{\pgfqpoint{7.728752in}{5.115684in}}%
\pgfpathlineto{\pgfqpoint{7.729267in}{5.115684in}}%
\pgfpathlineto{\pgfqpoint{7.731329in}{5.265944in}}%
\pgfpathlineto{\pgfqpoint{7.732360in}{5.266415in}}%
\pgfpathlineto{\pgfqpoint{7.733390in}{5.311264in}}%
\pgfpathlineto{\pgfqpoint{7.733906in}{5.311264in}}%
\pgfpathlineto{\pgfqpoint{7.736483in}{5.460050in}}%
\pgfpathlineto{\pgfqpoint{7.736998in}{5.465269in}}%
\pgfpathlineto{\pgfqpoint{7.738029in}{5.503653in}}%
\pgfpathlineto{\pgfqpoint{7.740091in}{5.614395in}}%
\pgfpathlineto{\pgfqpoint{7.740606in}{5.614395in}}%
\pgfpathlineto{\pgfqpoint{7.742152in}{5.682851in}}%
\pgfpathlineto{\pgfqpoint{7.743698in}{5.688701in}}%
\pgfpathlineto{\pgfqpoint{7.744214in}{5.687436in}}%
\pgfpathlineto{\pgfqpoint{7.744729in}{5.689992in}}%
\pgfpathlineto{\pgfqpoint{7.745760in}{5.687941in}}%
\pgfpathlineto{\pgfqpoint{7.746275in}{5.688928in}}%
\pgfpathlineto{\pgfqpoint{7.747306in}{5.691857in}}%
\pgfpathlineto{\pgfqpoint{7.750398in}{5.691857in}}%
\pgfpathlineto{\pgfqpoint{7.751429in}{5.648770in}}%
\pgfpathlineto{\pgfqpoint{7.755037in}{5.648770in}}%
\pgfpathlineto{\pgfqpoint{7.755552in}{5.609086in}}%
\pgfpathlineto{\pgfqpoint{7.756583in}{5.614441in}}%
\pgfpathlineto{\pgfqpoint{7.759676in}{5.614441in}}%
\pgfpathlineto{\pgfqpoint{7.760706in}{5.574123in}}%
\pgfpathlineto{\pgfqpoint{7.763799in}{5.574123in}}%
\pgfpathlineto{\pgfqpoint{7.764830in}{5.542678in}}%
\pgfpathlineto{\pgfqpoint{7.767922in}{5.542678in}}%
\pgfpathlineto{\pgfqpoint{7.768953in}{5.507736in}}%
\pgfpathlineto{\pgfqpoint{7.772045in}{5.507736in}}%
\pgfpathlineto{\pgfqpoint{7.773076in}{5.468981in}}%
\pgfpathlineto{\pgfqpoint{7.775653in}{5.468981in}}%
\pgfpathlineto{\pgfqpoint{7.776684in}{5.435988in}}%
\pgfpathlineto{\pgfqpoint{7.777199in}{5.435988in}}%
\pgfpathlineto{\pgfqpoint{7.778230in}{5.390498in}}%
\pgfpathlineto{\pgfqpoint{7.780807in}{5.390498in}}%
\pgfpathlineto{\pgfqpoint{7.781838in}{5.353863in}}%
\pgfpathlineto{\pgfqpoint{7.784930in}{5.353863in}}%
\pgfpathlineto{\pgfqpoint{7.785961in}{5.312379in}}%
\pgfpathlineto{\pgfqpoint{7.786992in}{5.277095in}}%
\pgfpathlineto{\pgfqpoint{7.790084in}{5.277095in}}%
\pgfpathlineto{\pgfqpoint{7.791115in}{5.216105in}}%
\pgfpathlineto{\pgfqpoint{7.794207in}{5.216105in}}%
\pgfpathlineto{\pgfqpoint{7.795238in}{5.161381in}}%
\pgfpathlineto{\pgfqpoint{7.798330in}{5.161381in}}%
\pgfpathlineto{\pgfqpoint{7.799361in}{5.099215in}}%
\pgfpathlineto{\pgfqpoint{7.801938in}{5.099215in}}%
\pgfpathlineto{\pgfqpoint{7.802969in}{5.059320in}}%
\pgfpathlineto{\pgfqpoint{7.806061in}{5.059320in}}%
\pgfpathlineto{\pgfqpoint{7.807092in}{5.028402in}}%
\pgfpathlineto{\pgfqpoint{7.810184in}{5.028402in}}%
\pgfpathlineto{\pgfqpoint{7.811215in}{4.987180in}}%
\pgfpathlineto{\pgfqpoint{7.814308in}{4.987180in}}%
\pgfpathlineto{\pgfqpoint{7.815338in}{4.946487in}}%
\pgfpathlineto{\pgfqpoint{7.818431in}{4.946487in}}%
\pgfpathlineto{\pgfqpoint{7.819461in}{4.916958in}}%
\pgfpathlineto{\pgfqpoint{7.822038in}{4.916958in}}%
\pgfpathlineto{\pgfqpoint{7.823069in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{7.826162in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{7.827192in}{4.837227in}}%
\pgfpathlineto{\pgfqpoint{7.827708in}{4.832093in}}%
\pgfpathlineto{\pgfqpoint{7.828739in}{4.835931in}}%
\pgfpathlineto{\pgfqpoint{7.831831in}{4.835931in}}%
\pgfpathlineto{\pgfqpoint{7.832862in}{4.795355in}}%
\pgfpathlineto{\pgfqpoint{7.835954in}{4.795355in}}%
\pgfpathlineto{\pgfqpoint{7.836985in}{4.758146in}}%
\pgfpathlineto{\pgfqpoint{7.840077in}{4.758146in}}%
\pgfpathlineto{\pgfqpoint{7.841108in}{4.719670in}}%
\pgfpathlineto{\pgfqpoint{7.844200in}{4.719670in}}%
\pgfpathlineto{\pgfqpoint{7.845231in}{4.682481in}}%
\pgfpathlineto{\pgfqpoint{7.847808in}{4.682481in}}%
\pgfpathlineto{\pgfqpoint{7.848839in}{4.642481in}}%
\pgfpathlineto{\pgfqpoint{7.851931in}{4.642481in}}%
\pgfpathlineto{\pgfqpoint{7.852962in}{4.608570in}}%
\pgfpathlineto{\pgfqpoint{7.856055in}{4.608570in}}%
\pgfpathlineto{\pgfqpoint{7.857085in}{4.573337in}}%
\pgfpathlineto{\pgfqpoint{7.860178in}{4.573337in}}%
\pgfpathlineto{\pgfqpoint{7.861208in}{4.541221in}}%
\pgfpathlineto{\pgfqpoint{7.864301in}{4.541221in}}%
\pgfpathlineto{\pgfqpoint{7.865332in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{7.867909in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{7.868939in}{4.472541in}}%
\pgfpathlineto{\pgfqpoint{7.872032in}{4.472541in}}%
\pgfpathlineto{\pgfqpoint{7.873063in}{4.437855in}}%
\pgfpathlineto{\pgfqpoint{7.876155in}{4.437855in}}%
\pgfpathlineto{\pgfqpoint{7.877186in}{4.400128in}}%
\pgfpathlineto{\pgfqpoint{7.880278in}{4.400128in}}%
\pgfpathlineto{\pgfqpoint{7.881824in}{4.320973in}}%
\pgfpathlineto{\pgfqpoint{7.885432in}{4.320973in}}%
\pgfpathlineto{\pgfqpoint{7.886463in}{4.253048in}}%
\pgfpathlineto{\pgfqpoint{7.887494in}{4.219171in}}%
\pgfpathlineto{\pgfqpoint{7.890071in}{4.219171in}}%
\pgfpathlineto{\pgfqpoint{7.891101in}{4.167557in}}%
\pgfpathlineto{\pgfqpoint{7.894194in}{4.167557in}}%
\pgfpathlineto{\pgfqpoint{7.895225in}{4.109966in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{4.052099in}}%
\pgfpathlineto{\pgfqpoint{7.897286in}{4.052099in}}%
\pgfpathlineto{\pgfqpoint{7.898317in}{4.022412in}}%
\pgfpathlineto{\pgfqpoint{7.901409in}{4.022412in}}%
\pgfpathlineto{\pgfqpoint{7.902440in}{3.973929in}}%
\pgfpathlineto{\pgfqpoint{7.905532in}{3.973929in}}%
\pgfpathlineto{\pgfqpoint{7.906563in}{3.912655in}}%
\pgfpathlineto{\pgfqpoint{7.909656in}{3.912655in}}%
\pgfpathlineto{\pgfqpoint{7.910686in}{3.906116in}}%
\pgfpathlineto{\pgfqpoint{7.911717in}{3.865672in}}%
\pgfpathlineto{\pgfqpoint{7.913263in}{3.798386in}}%
\pgfpathlineto{\pgfqpoint{7.916871in}{3.798386in}}%
\pgfpathlineto{\pgfqpoint{7.917902in}{3.738449in}}%
\pgfpathlineto{\pgfqpoint{7.920479in}{3.738449in}}%
\pgfpathlineto{\pgfqpoint{7.921510in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{7.924602in}{3.687251in}}%
\pgfpathlineto{\pgfqpoint{7.925633in}{3.633274in}}%
\pgfpathlineto{\pgfqpoint{7.928725in}{3.633274in}}%
\pgfpathlineto{\pgfqpoint{7.929756in}{3.581098in}}%
\pgfpathlineto{\pgfqpoint{7.932848in}{3.581098in}}%
\pgfpathlineto{\pgfqpoint{7.933879in}{3.525172in}}%
\pgfpathlineto{\pgfqpoint{7.934910in}{3.485748in}}%
\pgfpathlineto{\pgfqpoint{7.936456in}{3.408297in}}%
\pgfpathlineto{\pgfqpoint{7.937487in}{3.408297in}}%
\pgfpathlineto{\pgfqpoint{7.938518in}{3.363643in}}%
\pgfpathlineto{\pgfqpoint{7.939549in}{3.322500in}}%
\pgfpathlineto{\pgfqpoint{7.941095in}{3.254478in}}%
\pgfpathlineto{\pgfqpoint{7.941610in}{3.254478in}}%
\pgfpathlineto{\pgfqpoint{7.943156in}{3.178963in}}%
\pgfpathlineto{\pgfqpoint{7.943672in}{3.178963in}}%
\pgfpathlineto{\pgfqpoint{7.944703in}{3.145961in}}%
\pgfpathlineto{\pgfqpoint{7.945218in}{3.145961in}}%
\pgfpathlineto{\pgfqpoint{7.946249in}{3.097774in}}%
\pgfpathlineto{\pgfqpoint{7.947795in}{3.021130in}}%
\pgfpathlineto{\pgfqpoint{7.948310in}{3.021130in}}%
\pgfpathlineto{\pgfqpoint{7.949856in}{2.947429in}}%
\pgfpathlineto{\pgfqpoint{7.950372in}{2.947429in}}%
\pgfpathlineto{\pgfqpoint{7.951403in}{2.914290in}}%
\pgfpathlineto{\pgfqpoint{7.954495in}{2.914290in}}%
\pgfpathlineto{\pgfqpoint{7.955526in}{2.850985in}}%
\pgfpathlineto{\pgfqpoint{7.956557in}{2.813966in}}%
\pgfpathlineto{\pgfqpoint{7.957587in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{7.960680in}{2.779918in}}%
\pgfpathlineto{\pgfqpoint{7.961711in}{2.716895in}}%
\pgfpathlineto{\pgfqpoint{7.962741in}{2.688170in}}%
\pgfpathlineto{\pgfqpoint{7.965834in}{2.688170in}}%
\pgfpathlineto{\pgfqpoint{7.966865in}{2.630721in}}%
\pgfpathlineto{\pgfqpoint{7.969957in}{2.630721in}}%
\pgfpathlineto{\pgfqpoint{7.970988in}{2.578122in}}%
\pgfpathlineto{\pgfqpoint{7.972018in}{2.548606in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{2.548606in}}%
\pgfpathlineto{\pgfqpoint{7.976142in}{2.491902in}}%
\pgfpathlineto{\pgfqpoint{7.977688in}{2.415419in}}%
\pgfpathlineto{\pgfqpoint{7.978203in}{2.415419in}}%
\pgfpathlineto{\pgfqpoint{7.979234in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{7.982326in}{2.382366in}}%
\pgfpathlineto{\pgfqpoint{7.983357in}{2.323367in}}%
\pgfpathlineto{\pgfqpoint{7.984388in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{7.987996in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{7.989027in}{2.199878in}}%
\pgfpathlineto{\pgfqpoint{7.992119in}{2.199878in}}%
\pgfpathlineto{\pgfqpoint{7.993150in}{2.145460in}}%
\pgfpathlineto{\pgfqpoint{7.994180in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{7.997273in}{2.107200in}}%
\pgfpathlineto{\pgfqpoint{7.998304in}{2.052882in}}%
\pgfpathlineto{\pgfqpoint{7.999334in}{2.022810in}}%
\pgfpathlineto{\pgfqpoint{8.002427in}{2.022810in}}%
\pgfpathlineto{\pgfqpoint{8.003458in}{1.980752in}}%
\pgfpathlineto{\pgfqpoint{8.005004in}{1.919748in}}%
\pgfpathlineto{\pgfqpoint{8.005519in}{1.919748in}}%
\pgfpathlineto{\pgfqpoint{8.006550in}{1.878731in}}%
\pgfpathlineto{\pgfqpoint{8.007065in}{1.878731in}}%
\pgfpathlineto{\pgfqpoint{8.008096in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{8.011189in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{8.012735in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{8.013250in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{8.014281in}{1.764554in}}%
\pgfpathlineto{\pgfqpoint{8.015312in}{1.731501in}}%
\pgfpathlineto{\pgfqpoint{8.016342in}{1.730310in}}%
\pgfpathlineto{\pgfqpoint{8.017373in}{1.696490in}}%
\pgfpathlineto{\pgfqpoint{8.017889in}{1.696490in}}%
\pgfpathlineto{\pgfqpoint{8.018919in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{8.020981in}{1.699674in}}%
\pgfpathlineto{\pgfqpoint{8.022012in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{8.023043in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{8.024073in}{1.714552in}}%
\pgfpathlineto{\pgfqpoint{8.027166in}{1.714552in}}%
\pgfpathlineto{\pgfqpoint{8.028197in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{8.031289in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{8.032320in}{1.678918in}}%
\pgfpathlineto{\pgfqpoint{8.033351in}{1.677607in}}%
\pgfpathlineto{\pgfqpoint{8.034897in}{1.729089in}}%
\pgfpathlineto{\pgfqpoint{8.038504in}{1.729089in}}%
\pgfpathlineto{\pgfqpoint{8.039535in}{1.729710in}}%
\pgfpathlineto{\pgfqpoint{8.042112in}{1.729710in}}%
\pgfpathlineto{\pgfqpoint{8.043143in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{8.046235in}{1.709128in}}%
\pgfpathlineto{\pgfqpoint{8.047266in}{1.709128in}}%
\pgfpathlineto{\pgfqpoint{8.048297in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{8.049328in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{8.049843in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{8.050874in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{8.051905in}{1.680856in}}%
\pgfpathlineto{\pgfqpoint{8.052936in}{1.687131in}}%
\pgfpathlineto{\pgfqpoint{8.054482in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{8.055513in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{8.056543in}{1.610604in}}%
\pgfpathlineto{\pgfqpoint{8.058605in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{8.059120in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{8.060151in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{8.061182in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{8.062728in}{1.598143in}}%
\pgfpathlineto{\pgfqpoint{8.063243in}{1.598143in}}%
\pgfpathlineto{\pgfqpoint{8.064274in}{1.583268in}}%
\pgfpathlineto{\pgfqpoint{8.065820in}{1.583559in}}%
\pgfpathlineto{\pgfqpoint{8.066851in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{8.067367in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{8.068397in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{8.069428in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{8.070459in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{8.071490in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{8.072005in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{8.073036in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{8.074067in}{1.575042in}}%
\pgfpathlineto{\pgfqpoint{8.075098in}{1.578482in}}%
\pgfpathlineto{\pgfqpoint{8.075613in}{1.578482in}}%
\pgfpathlineto{\pgfqpoint{8.076644in}{1.595451in}}%
\pgfpathlineto{\pgfqpoint{8.077675in}{1.588649in}}%
\pgfpathlineto{\pgfqpoint{8.078705in}{1.583373in}}%
\pgfpathlineto{\pgfqpoint{8.079221in}{1.583373in}}%
\pgfpathlineto{\pgfqpoint{8.080252in}{1.562613in}}%
\pgfpathlineto{\pgfqpoint{8.081282in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{8.081798in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{8.082828in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{8.083859in}{1.602529in}}%
\pgfpathlineto{\pgfqpoint{8.086952in}{1.602529in}}%
\pgfpathlineto{\pgfqpoint{8.087982in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{8.089013in}{1.574063in}}%
\pgfpathlineto{\pgfqpoint{8.090044in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{8.093136in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{8.094167in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{8.097260in}{1.568435in}}%
\pgfpathlineto{\pgfqpoint{8.098290in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{8.099837in}{1.589136in}}%
\pgfpathlineto{\pgfqpoint{8.107567in}{1.589061in}}%
\pgfpathlineto{\pgfqpoint{8.108598in}{1.573441in}}%
\pgfpathlineto{\pgfqpoint{8.111175in}{1.573441in}}%
\pgfpathlineto{\pgfqpoint{8.112206in}{1.550577in}}%
\pgfpathlineto{\pgfqpoint{8.113237in}{1.557038in}}%
\pgfpathlineto{\pgfqpoint{8.113752in}{1.557038in}}%
\pgfpathlineto{\pgfqpoint{8.114783in}{1.564827in}}%
\pgfpathlineto{\pgfqpoint{8.115814in}{1.565912in}}%
\pgfpathlineto{\pgfqpoint{8.118391in}{1.565912in}}%
\pgfpathlineto{\pgfqpoint{8.119422in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{8.119937in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{8.120968in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{8.121999in}{1.539215in}}%
\pgfpathlineto{\pgfqpoint{8.124576in}{1.539215in}}%
\pgfpathlineto{\pgfqpoint{8.125606in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{8.128699in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{8.129729in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{8.132822in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{8.133853in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{8.136945in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{8.137976in}{1.490947in}}%
\pgfpathlineto{\pgfqpoint{8.139007in}{1.493372in}}%
\pgfpathlineto{\pgfqpoint{8.140037in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{8.141068in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{8.142099in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{8.143130in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{8.146222in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{8.147253in}{1.500141in}}%
\pgfpathlineto{\pgfqpoint{8.148284in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{8.150861in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{8.151891in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{8.154984in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{8.156015in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{8.159107in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{8.160138in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{8.161169in}{1.480935in}}%
\pgfpathlineto{\pgfqpoint{8.164261in}{1.480935in}}%
\pgfpathlineto{\pgfqpoint{8.165292in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{8.166323in}{1.474526in}}%
\pgfpathlineto{\pgfqpoint{8.167353in}{1.476412in}}%
\pgfpathlineto{\pgfqpoint{8.168384in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{8.169415in}{1.474136in}}%
\pgfpathlineto{\pgfqpoint{8.169930in}{1.474136in}}%
\pgfpathlineto{\pgfqpoint{8.170961in}{1.486031in}}%
\pgfpathlineto{\pgfqpoint{8.171992in}{1.488705in}}%
\pgfpathlineto{\pgfqpoint{8.173023in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{8.174053in}{1.502760in}}%
\pgfpathlineto{\pgfqpoint{8.174569in}{1.502760in}}%
\pgfpathlineto{\pgfqpoint{8.175600in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{8.178692in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{8.179723in}{1.494755in}}%
\pgfpathlineto{\pgfqpoint{8.180754in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{8.181784in}{1.519290in}}%
\pgfpathlineto{\pgfqpoint{8.184877in}{1.519290in}}%
\pgfpathlineto{\pgfqpoint{8.185908in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{8.186938in}{1.500051in}}%
\pgfpathlineto{\pgfqpoint{8.188485in}{1.506116in}}%
\pgfpathlineto{\pgfqpoint{8.189000in}{1.506116in}}%
\pgfpathlineto{\pgfqpoint{8.190031in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{8.190546in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{8.191577in}{1.510866in}}%
\pgfpathlineto{\pgfqpoint{8.193123in}{1.527214in}}%
\pgfpathlineto{\pgfqpoint{8.195700in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{8.196731in}{1.519094in}}%
\pgfpathlineto{\pgfqpoint{8.197246in}{1.519094in}}%
\pgfpathlineto{\pgfqpoint{8.198277in}{1.505827in}}%
\pgfpathlineto{\pgfqpoint{8.199308in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{8.200339in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{8.200854in}{1.501813in}}%
\pgfpathlineto{\pgfqpoint{8.201885in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{8.202916in}{1.475274in}}%
\pgfpathlineto{\pgfqpoint{8.206008in}{1.475274in}}%
\pgfpathlineto{\pgfqpoint{8.207039in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{8.208070in}{1.471471in}}%
\pgfpathlineto{\pgfqpoint{8.209100in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{8.211162in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{8.211677in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{8.212708in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{8.213739in}{1.499672in}}%
\pgfpathlineto{\pgfqpoint{8.214770in}{1.508731in}}%
\pgfpathlineto{\pgfqpoint{8.215801in}{1.505839in}}%
\pgfpathlineto{\pgfqpoint{8.216316in}{1.505839in}}%
\pgfpathlineto{\pgfqpoint{8.217347in}{1.531486in}}%
\pgfpathlineto{\pgfqpoint{8.218377in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{8.219408in}{1.536876in}}%
\pgfpathlineto{\pgfqpoint{8.220439in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{8.221470in}{1.539664in}}%
\pgfpathlineto{\pgfqpoint{8.222501in}{1.531597in}}%
\pgfpathlineto{\pgfqpoint{8.223531in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{8.225078in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{8.226108in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{8.227139in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{8.227655in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{8.228685in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{8.229716in}{1.516143in}}%
\pgfpathlineto{\pgfqpoint{8.230232in}{1.516143in}}%
\pgfpathlineto{\pgfqpoint{8.231262in}{1.510448in}}%
\pgfpathlineto{\pgfqpoint{8.232293in}{1.512941in}}%
\pgfpathlineto{\pgfqpoint{8.233324in}{1.508711in}}%
\pgfpathlineto{\pgfqpoint{8.233839in}{1.508711in}}%
\pgfpathlineto{\pgfqpoint{8.234870in}{1.501012in}}%
\pgfpathlineto{\pgfqpoint{8.235901in}{1.499394in}}%
\pgfpathlineto{\pgfqpoint{8.236932in}{1.517118in}}%
\pgfpathlineto{\pgfqpoint{8.237963in}{1.526481in}}%
\pgfpathlineto{\pgfqpoint{8.238993in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{8.239509in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{8.240539in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{8.241570in}{1.537123in}}%
\pgfpathlineto{\pgfqpoint{8.242601in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{8.243632in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{8.244663in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{8.245178in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{8.246209in}{1.556197in}}%
\pgfpathlineto{\pgfqpoint{8.247755in}{1.564308in}}%
\pgfpathlineto{\pgfqpoint{8.248270in}{1.564308in}}%
\pgfpathlineto{\pgfqpoint{8.249817in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{8.250847in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{8.253424in}{1.606174in}}%
\pgfpathlineto{\pgfqpoint{8.253940in}{1.606174in}}%
\pgfpathlineto{\pgfqpoint{8.254971in}{1.611184in}}%
\pgfpathlineto{\pgfqpoint{8.255486in}{1.611184in}}%
\pgfpathlineto{\pgfqpoint{8.256517in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{8.257548in}{1.645048in}}%
\pgfpathlineto{\pgfqpoint{8.258063in}{1.645048in}}%
\pgfpathlineto{\pgfqpoint{8.259094in}{1.644391in}}%
\pgfpathlineto{\pgfqpoint{8.260125in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{8.260640in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{8.262186in}{1.663953in}}%
\pgfpathlineto{\pgfqpoint{8.262701in}{1.663953in}}%
\pgfpathlineto{\pgfqpoint{8.263732in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{8.264248in}{1.685261in}}%
\pgfpathlineto{\pgfqpoint{8.265278in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{8.266309in}{1.666521in}}%
\pgfpathlineto{\pgfqpoint{8.267340in}{1.672314in}}%
\pgfpathlineto{\pgfqpoint{8.268371in}{1.694162in}}%
\pgfpathlineto{\pgfqpoint{8.268886in}{1.694162in}}%
\pgfpathlineto{\pgfqpoint{8.269917in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{8.270948in}{1.684147in}}%
\pgfpathlineto{\pgfqpoint{8.271979in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{8.274040in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{8.277133in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{8.278163in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{8.279194in}{1.716758in}}%
\pgfpathlineto{\pgfqpoint{8.282287in}{1.716758in}}%
\pgfpathlineto{\pgfqpoint{8.283317in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{8.284348in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{8.287440in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{8.288471in}{1.673214in}}%
\pgfpathlineto{\pgfqpoint{8.291564in}{1.673214in}}%
\pgfpathlineto{\pgfqpoint{8.292594in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{8.293625in}{1.681693in}}%
\pgfpathlineto{\pgfqpoint{8.294656in}{1.679378in}}%
\pgfpathlineto{\pgfqpoint{8.295687in}{1.703358in}}%
\pgfpathlineto{\pgfqpoint{8.298779in}{1.703358in}}%
\pgfpathlineto{\pgfqpoint{8.299810in}{1.709853in}}%
\pgfpathlineto{\pgfqpoint{8.300841in}{1.735838in}}%
\pgfpathlineto{\pgfqpoint{8.303933in}{1.735838in}}%
\pgfpathlineto{\pgfqpoint{8.304964in}{1.723375in}}%
\pgfpathlineto{\pgfqpoint{8.308056in}{1.723375in}}%
\pgfpathlineto{\pgfqpoint{8.309087in}{1.721858in}}%
\pgfpathlineto{\pgfqpoint{8.310118in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{8.311664in}{1.745948in}}%
\pgfpathlineto{\pgfqpoint{8.315272in}{1.745948in}}%
\pgfpathlineto{\pgfqpoint{8.316303in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{8.317333in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{8.318364in}{1.709095in}}%
\pgfpathlineto{\pgfqpoint{8.320426in}{1.716791in}}%
\pgfpathlineto{\pgfqpoint{8.321457in}{1.733803in}}%
\pgfpathlineto{\pgfqpoint{8.324034in}{1.733803in}}%
\pgfpathlineto{\pgfqpoint{8.325064in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{8.328157in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{8.329187in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.330218in}{1.716093in}}%
\pgfpathlineto{\pgfqpoint{8.331249in}{1.744338in}}%
\pgfpathlineto{\pgfqpoint{8.334341in}{1.744338in}}%
\pgfpathlineto{\pgfqpoint{8.335372in}{1.733181in}}%
\pgfpathlineto{\pgfqpoint{8.336403in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{8.337434in}{1.736874in}}%
\pgfpathlineto{\pgfqpoint{8.340526in}{1.736874in}}%
\pgfpathlineto{\pgfqpoint{8.341557in}{1.722400in}}%
\pgfpathlineto{\pgfqpoint{8.344649in}{1.722400in}}%
\pgfpathlineto{\pgfqpoint{8.345680in}{1.712309in}}%
\pgfpathlineto{\pgfqpoint{8.346711in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{8.347742in}{1.708011in}}%
\pgfpathlineto{\pgfqpoint{8.348773in}{1.704489in}}%
\pgfpathlineto{\pgfqpoint{8.349803in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.352896in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{8.353926in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{8.357019in}{1.695350in}}%
\pgfpathlineto{\pgfqpoint{8.358050in}{1.684629in}}%
\pgfpathlineto{\pgfqpoint{8.359080in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{8.360111in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{8.361142in}{1.679832in}}%
\pgfpathlineto{\pgfqpoint{8.362688in}{1.719741in}}%
\pgfpathlineto{\pgfqpoint{8.363719in}{1.719741in}}%
\pgfpathlineto{\pgfqpoint{8.364750in}{1.708989in}}%
\pgfpathlineto{\pgfqpoint{8.365781in}{1.719984in}}%
\pgfpathlineto{\pgfqpoint{8.366811in}{1.714204in}}%
\pgfpathlineto{\pgfqpoint{8.367327in}{1.714204in}}%
\pgfpathlineto{\pgfqpoint{8.368358in}{1.696453in}}%
\pgfpathlineto{\pgfqpoint{8.369388in}{1.714054in}}%
\pgfpathlineto{\pgfqpoint{8.370419in}{1.711957in}}%
\pgfpathlineto{\pgfqpoint{8.371450in}{1.725769in}}%
\pgfpathlineto{\pgfqpoint{8.373511in}{1.719847in}}%
\pgfpathlineto{\pgfqpoint{8.374542in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{8.375058in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{8.376088in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{8.377119in}{1.699027in}}%
\pgfpathlineto{\pgfqpoint{8.377635in}{1.699027in}}%
\pgfpathlineto{\pgfqpoint{8.378665in}{1.685383in}}%
\pgfpathlineto{\pgfqpoint{8.379696in}{1.701642in}}%
\pgfpathlineto{\pgfqpoint{8.380727in}{1.691274in}}%
\pgfpathlineto{\pgfqpoint{8.381242in}{1.696111in}}%
\pgfpathlineto{\pgfqpoint{8.381242in}{1.696111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{0.766786in}}%
\pgfpathlineto{\pgfqpoint{0.983515in}{6.156786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.733515in}{0.766786in}}%
\pgfpathlineto{\pgfqpoint{8.733515in}{6.156786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{0.766786in}}%
\pgfpathlineto{\pgfqpoint{8.733515in}{0.766786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983515in}{6.156786in}}%
\pgfpathlineto{\pgfqpoint{8.733515in}{6.156786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858515in,y=6.240119in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Reward curve}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

